Algebraic Representations for Volumetric Frame Fields

Field-guided parametrization methods have proven effective for quad meshing of surfaces; these methods compute smooth cross fields to guide the meshing process and then integrate the fields to construct a discrete mesh. A key challenge in extending these methods to three dimensions, however, is representation of field values. Whereas cross fields can be represented by tangent vector fields that form a linear space, the 3D analog---an octahedral frame field---takes values in a nonlinear manifold. In this work, we describe the space of octahedral frames in the language of differential and algebraic geometry. With this understanding, we develop geometry-aware tools for optimization of octahedral fields, namely geodesic stepping and exact projection via semidefinite relaxation. Our algebraic approach not only provides an elegant and mathematically-sound description of the space of octahedral frames but also suggests a generalization to frames whose three axes scale independently, better capturing the singular behavior we expect to see in volumetric frame fields. These new odeco frames, so-called as they are represented by orthogonally decomposable tensors, also admit a semidefinite program--based projection operator. Our description of the spaces of octahedral and odeco frames suggests computing frame fields via manifold-based optimization algorithms; we show that these algorithms efficiently produce high-quality fields while maintaining stability and smoothness.

==> (inline-0) <==
\begin{xtabular}{lS[table-format=6.0]llS[table-format=6.2]S[table-format=4.2]r}
37881\_gear.2                    & 55337    & Octa  & Ray         & 1627.7881976314  & 90.886845   & 354        \\
37881\_gear.2                    & 55337    & Octa  & Ray+RTR     & 1387.84483806352 & 100.502334  & 426        \\
37881\_gear.2                    & 55337    & Octa  & Ray2        & 1418.57420822576 & 1164.663405 & 4876       \\
37881\_gear.2                    & 55337    & Octa  & Ray2+RTR    & 1418.57419221369 & 1167.082352 & 4879       \\
37881\_gear.2                    & 55337    & Octa  & RayMBO      & 1830.1853713872  & 6.2545      & 14         \\
37881\_gear.2                    & 55337    & Octa  & RayMBO+RTR  & 1407.08649047954 & 19.72424    & 111        \\
37881\_gear.2                    & 55337    & Octa  & RayMMBO     & 1338.28078152288 & 31.995769   & 89         \\
37881\_gear.2                    & 55337    & Octa  & RayMMBO+RTR & 1334.91798361169 & 40.659427   & 117        \\
37881\_gear.2                    & 55337    & Octa  & RTR         & 1410.86984069843 & 40.187156   & 371        \\
37881\_gear.2                    & 55337    & Octa  & MBO         & 1830.19489568117 & 177.384508  & 14         \\
37881\_gear.2                    & 55337    & Octa  & MBO+RTR     & 1407.08651635116 & 189.866174  & 103        \\
37881\_gear.2                    & 55337    & Octa  & mMBO        & 1338.26794700124 & 1135.065046 & 89         \\
37881\_gear.2                    & 55337    & Octa  & mMBO+RTR    & 1334.91793091988 & 1146.192842 & 118        \\
37881\_gear.2                    & 55337    & Odeco & RTR         & 1135.61318251883 & 435.184382  & 421        \\
37881\_gear.2                    & 55337    & Odeco & MBO         & 1450.33888301473 & 400.697329  & 13         \\
37881\_gear.2                    & 55337    & Odeco & MBO+RTR     & 1144.05131580336 & 521.300887  & 126        \\
37881\_gear.2                    & 55337    & Odeco & mMBO        & 1115.17470601942 & 3168.780669 & 91         \\
37881\_gear.2                    & 55337    & Odeco & mMBO+RTR    & 1111.32463016858 & 3215.482291 & 124        \\
\midrule
53754\_hilbert                   & 19901    & Octa  & Ray         & 2335.48736903533 & 75.006834   & 1461       \\
53754\_hilbert                   & 19901    & Octa  & Ray+RTR     & 2226.7012470211  & 80.30714    & 1550       \\
53754\_hilbert                   & 19901    & Octa  & Ray2        & 2197.26386805774 & 254.358463  & 4839       \\
53754\_hilbert                   & 19901    & Octa  & Ray2+RTR    & 2197.26386661463 & 255.529156  & 4842       \\
53754\_hilbert                   & 19901    & Octa  & RayMBO      & 3244.82023717033 & 0.447835    & 4          \\
53754\_hilbert                   & 19901    & Octa  & RayMBO+RTR  & 2206.59997715256 & 5.45634     & 122        \\
53754\_hilbert                   & 19901    & Octa  & RayMMBO     & 2186.63180549537 & 22.535856   & 194        \\
53754\_hilbert                   & 19901    & Octa  & RayMMBO+RTR & 2178.6347191175  & 25.994516   & 252        \\
53754\_hilbert                   & 19901    & Octa  & RTR         & 2218.77716086912 & 9.414869    & 250        \\
53754\_hilbert                   & 19901    & Octa  & MBO         & 3246.84487243297 & 7.22986     & 4          \\
53754\_hilbert                   & 19901    & Octa  & MBO+RTR     & 2204.45506552818 & 12.913441   & 147        \\
53754\_hilbert                   & 19901    & Octa  & mMBO        & 2186.60084134159 & 421.800114  & 195        \\
53754\_hilbert                   & 19901    & Octa  & mMBO+RTR    & 2178.64463106349 & 425.399151  & 246        \\
53754\_hilbert                   & 19901    & Odeco & RTR         & 1689.466965234   & 78.001416   & 196        \\
53754\_hilbert                   & 19901    & Odeco & MBO         & 2394.23484964477 & 24.533498   & 4          \\
53754\_hilbert                   & 19901    & Odeco & MBO+RTR     & 1683.76701446998 & 70.031574   & 116        \\
53754\_hilbert & 19901    & Odeco & mMBO     & 1690.20172528145 & 1413.47697  & 181        \\
53754\_hilbert & 19901    & Odeco & mMBO+RTR & 1683.24230653009 & 1433.605046 & 223        \\
\midrule
78322\_gear.2                    & 8522     & Octa  & Ray         & 711.432530886834 & 5.925626    & 177        \\
78322\_gear.2                    & 8522     & Octa  & Ray+RTR     & 659.381199067609 & 7.825635    & 252        \\
78322\_gear.2                    & 8522     & Octa  & Ray2        & 666.530296089721 & 148.161695  & 4860       \\
78322\_gear.2                    & 8522     & Octa  & Ray2+RTR    & 666.514552591622 & 148.577403  & 4864       \\
78322\_gear.2                    & 8522     & Octa  & RayMBO      & 927.393314730515 & 2.116394    & 18         \\
78322\_gear.2                    & 8522     & Octa  & RayMBO+RTR  & 660.820605950343 & 4.387593    & 87         \\
78322\_gear.2                    & 8522     & Octa  & RayMMBO     & 657.589044486314 & 6.452463    & 80         \\
78322\_gear.2                    & 8522     & Octa  & RayMMBO+RTR & 654.206358386474 & 7.340928    & 91         \\
78322\_gear.2                    & 8522     & Octa  & RTR         & 671.160213013799 & 2.625101    & 126        \\
78322\_gear.2                    & 8522     & Octa  & MBO         & 927.391571918813 & 27.893567   & 18         \\
78322\_gear.2                    & 8522     & Octa  & MBO+RTR     & 660.820642231487 & 30.004544   & 84         \\
78322\_gear.2                    & 8522     & Octa  & mMBO        & 657.583939368473 & 123.072349  & 80         \\
78322\_gear.2                    & 8522     & Octa  & mMBO+RTR    & 654.206404790309 & 123.952688  & 91         \\
78322\_gear.2                    & 8522     & Odeco & RTR         & 557.439248933843 & 22.281006   & 156        \\
78322\_gear.2                    & 8522     & Odeco & MBO         & 752.342390269602 & 77.148586   & 18         \\
78322\_gear.2                    & 8522     & Odeco & MBO+RTR     & 553.784016559938 & 89.827963   & 104        \\
78322\_gear.2                    & 8522     & Odeco & mMBO        & 559.11157148746  & 333.326316  & 71         \\
78322\_gear.2                    & 8522     & Odeco & mMBO+RTR    & 556.119533318641 & 336.883245  & 86         \\
\midrule
anchor\_62k                      & 15704    & Octa  & Ray         & 36.0056864721536 & 30.154563   & 754        \\
anchor\_62k                      & 15704    & Octa  & Ray+RTR     & 32.9995413786798 & 32.73569    & 789        \\
anchor\_62k                      & 15704    & Octa  & Ray2        & 34.6895978291598 & 193.142287  & 4853       \\
anchor\_62k                      & 15704    & Octa  & Ray2+RTR    & 34.6895397183706 & 194.041172  & 4856       \\
anchor\_62k                      & 15704    & Octa  & RayMBO      & 43.4494123060452 & 1.219396    & 8          \\
anchor\_62k                      & 15704    & Octa  & RayMBO+RTR  & 33.0231080701726 & 6.244455    & 112        \\
anchor\_62k                      & 15704    & Octa  & RayMMBO     & 33.0431188039382 & 9.508392    & 82         \\
anchor\_62k                      & 15704    & Octa  & RayMMBO+RTR & 32.9506404647394 & 12.791621   & 114        \\
anchor\_62k                      & 15704    & Octa  & RTR         & 33.2599092659859 & 7.256053    & 194        \\
anchor\_62k                      & 15704    & Octa  & MBO         & 43.446053167056  & 12.335145   & 8          \\
anchor\_62k                      & 15704    & Octa  & MBO+RTR     & 33.0231027405009 & 16.892954   & 109        \\
anchor\_62k                      & 15704    & Octa  & mMBO        & 33.0431234369269 & 132.941786  & 82         \\
anchor\_62k                      & 15704    & Octa  & mMBO+RTR    & 32.9506362201387 & 135.998473  & 112        \\
anchor\_62k                      & 15704    & Odeco & RTR         & 28.2246600426223 & 59.858448   & 187        \\
anchor\_62k                      & 15704    & Odeco & MBO         & 35.2462988792237 & 44.704981   & 8          \\
anchor\_62k                      & 15704    & Odeco & MBO+RTR     & 28.0064065851676 & 62.49842    & 58         \\
anchor\_62k                      & 15704    & Odeco & mMBO        & 28.0784958661707 & 480.518111  & 76         \\
anchor\_62k                      & 15704    & Odeco & mMBO+RTR    & 27.9733483375547 & 490.351929  & 96         \\
\midrule
bone\_80k                        & 21796    & Octa  & Ray         & 11.2574799519351 & 29.546018   & 533        \\
bone\_80k                        & 21796    & Octa  & Ray+RTR     & 9.48349318458969 & 35.534527   & 597        \\
bone\_80k                        & 21796    & Octa  & Ray2        & 10.2375154765512 & 257.976529  & 4870       \\
bone\_80k                        & 21796    & Octa  & Ray2+RTR    & 10.2375154633285 & 258.934231  & 4872       \\
bone\_80k                        & 21796    & Octa  & RayMBO      & 13.1776624687465 & 1.034407    & 5          \\
bone\_80k                        & 21796    & Octa  & RayMBO+RTR  & 9.56730840445834 & 8.614894    & 100        \\
bone\_80k                        & 21796    & Octa  & RayMMBO     & 9.32812495796291 & 22.76487    & 167        \\
bone\_80k                        & 21796    & Octa  & RayMMBO+RTR & 9.27697989868459 & 27.638714   & 191        \\
bone\_80k                        & 21796    & Octa  & RTR         & 10.5696504848295 & 13.635808   & 329        \\
bone\_80k                        & 21796    & Octa  & MBO         & 13.1780766431127 & 9.461959    & 5          \\
bone\_80k                        & 21796    & Octa  & MBO+RTR     & 9.56730404470509 & 15.629057   & 102        \\
bone\_80k                        & 21796    & Octa  & mMBO        & 9.32837290964278 & 345.514333  & 166        \\
bone\_80k                        & 21796    & Octa  & mMBO+RTR    & 9.27697620812697 & 349.758274  & 191        \\
bone\_80k                        & 21796    & Odeco & RTR         & 6.68434055134972 & 153.424661  & 336        \\
bone\_80k                        & 21796    & Odeco & MBO         & 9.49631024843654 & 34.939864   & 5          \\
bone\_80k                        & 21796    & Odeco & MBO+RTR     & 6.634143250847   & 86.095409   & 104        \\
bone\_80k                        & 21796    & Odeco & mMBO        & 6.646645872809   & 1238.84297  & 152        \\
bone\_80k                        & 21796    & Odeco & mMBO+RTR    & 6.57524545748854 & 1261.850163 & 190        \\
\midrule
bunny\_324k & 60624    & Octa  & Ray         & 1401.01950662545 & 773.274404  & 3059       \\
bunny\_324k & 60624    & Octa  & Ray+RTR     & 1367.50329646521 & 792.414133  & 3129       \\
bunny\_324k & 60624    & Octa  & Ray2        & 1368.5427185326  & 1203.046886 & 4870       \\
bunny\_324k & 60624    & Octa  & Ray2+RTR    & 1368.18024732712 & 1212.696356 & 4888       \\
bunny\_324k & 60624    & Octa  & RayMBO      & 1926.8324020679  & 6.8655      & 13         \\
bunny\_324k & 60624    & Octa  & RayMBO+RTR  & 1380.54714062876 & 36.618918   & 267        \\
bunny\_324k & 60624    & Octa  & RayMMBO     & 1350.81520691799 & 23.663039   & 88         \\
bunny\_324k & 60624    & Octa  & RayMMBO+RTR & 1341.67868086027 & 36.498163   & 135        \\
bunny\_324k & 60624    & Octa  & RTR         & 1511.39813378183 & 68.327213   & 696        \\
bunny\_324k & 60624    & Octa  & MBO         & 1925.16760751121 & 253.436295  & 13         \\
bunny\_324k & 60624    & Octa  & MBO+RTR     & 1376.69359285074 & 282.747721  & 273        \\
bunny\_324k & 60624    & Octa  & mMBO        & 1350.7802465171  & 1631.805764 & 88         \\
bunny\_324k & 60624    & Octa  & mMBO+RTR    & 1341.79773491077 & 1646.435503 & 129        \\
bunny\_324k & 60624    & Odeco & RTR         & 997.623179425844 & 1005.799612 & 1001       \\
bunny\_324k & 60624    & Odeco & MBO         & 1415.54993813064 & 355.101635  & 9          \\
bunny\_324k & 60624    & Odeco & MBO+RTR     & 984.879218072676 & 579.814421  & 216        \\
bunny\_324k & 60624    & Odeco & mMBO        & 1003.97002594538 & 3679.236843 & 84         \\
bunny\_324k & 60624    & Odeco & mMBO+RTR    & 980.745267474436 & 3848.204137 & 227        \\
\midrule
camille\_hand\_160k              & 38778    & Octa  & Ray         & 3935.67980912147 & 119.028082  & 1186       \\
camille\_hand\_160k              & 38778    & Octa  & Ray+RTR     & 3218.96415821507 & 129.845858  & 1273       \\
camille\_hand\_160k              & 38778    & Octa  & Ray2        & 3218.19641953673 & 495.450275  & 4868       \\
camille\_hand\_160k              & 38778    & Octa  & Ray2+RTR    & 3218.19594372639 & 499.124449  & 4872       \\
camille\_hand\_160k              & 38778    & Octa  & RayMBO      & 4374.80989057275 & 5.430821    & 14         \\
camille\_hand\_160k              & 38778    & Octa  & RayMBO+RTR  & 3221.83914944056 & 19.060633   & 133        \\
camille\_hand\_160k              & 38778    & Octa  & RayMMBO     & 3163.41028121077 & 21.726737   & 113        \\
camille\_hand\_160k              & 38778    & Octa  & RayMMBO+RTR & 3145.32505518525 & 29.60902    & 148        \\
camille\_hand\_160k              & 38778    & Octa  & RTR         & 3429.21407221247 & 30.329409   & 450        \\
camille\_hand\_160k              & 38778    & Octa  & MBO         & 4374.74460444532 & 65.355754   & 14         \\
camille\_hand\_160k              & 38778    & Octa  & MBO+RTR     & 3221.83789144758 & 78.758923   & 111        \\
camille\_hand\_160k              & 38778    & Octa  & mMBO        & 3161.73725317673 & 404.238249  & 92         \\
camille\_hand\_160k              & 38778    & Octa  & mMBO+RTR    & 3143.65851219035 & 411.756848  & 126        \\
camille\_hand\_160k              & 38778    & Odeco & RTR         & 2504.88247531802 & 327.808727  & 423        \\
camille\_hand\_160k              & 38778    & Odeco & MBO         & 3316.36182813216 & 134.355212  & 9          \\
camille\_hand\_160k              & 38778    & Odeco & MBO+RTR     & 2458.21831339449 & 233.069882  & 127        \\
camille\_hand\_160k              & 38778    & Odeco & mMBO        & 2471.07438442528 & 1383.076433 & 84         \\
camille\_hand\_160k              & 38778    & Odeco & mMBO+RTR    & 2447.42672098434 & 1420.2088   & 121        \\
\midrule
cup\_85k & 21060    & Octa  & Ray         & 437.462863336574 & 32.292784  & 482        \\
cup\_85k & 21060    & Octa  & Ray+RTR     & 430.09109848822  & 39.110168  & 524        \\
cup\_85k & 21060    & Octa  & Ray2        & 449.156678929421 & 294.484185 & 4868       \\
cup\_85k & 21060    & Octa  & Ray2+RTR    & 449.15665863193  & 296.09705  & 4871       \\
cup\_85k & 21060    & Octa  & RayMBO      & 522.689547570963 & 1.165037   & 6          \\
cup\_85k & 21060    & Octa  & RayMBO+RTR  & 428.28123303564  & 4.138869   & 41         \\
cup\_85k & 21060    & Octa  & RayMMBO     & 428.65039182988  & 6.97532    & 53         \\
cup\_85k & 21060    & Octa  & RayMMBO+RTR & 428.289349076208 & 9.736845   & 68         \\
cup\_85k & 21060    & Octa  & RTR         & 457.998417602114 & 13.322019  & 299        \\
cup\_85k & 21060    & Octa  & MBO         & 522.713554003032 & 17.074732  & 7          \\
cup\_85k & 21060    & Octa  & MBO+RTR     & 428.281150690064 & 20.113414  & 45         \\
cup\_85k & 21060    & Octa  & mMBO        & 428.649637890993 & 137.725451 & 53         \\
cup\_85k & 21060    & Octa  & mMBO+RTR    & 428.28928111591  & 140.476922 & 68         \\
cup\_85k & 21060    & Odeco & RTR         & 354.428921984561 & 137.677766 & 324        \\
cup\_85k & 21060    & Odeco & MBO         & 419.903657366974 & 56.185528  & 7          \\
cup\_85k & 21060    & Odeco & MBO+RTR     & 353.53051586124  & 74.37888   & 45         \\
cup\_85k & 21060    & Odeco & mMBO        & 353.795913855106 & 503.605044 & 54         \\
cup\_85k & 21060    & Odeco & mMBO+RTR    & 353.08959013222  & 512.115006 & 68         \\
\midrule
elk\_120k                        & 24998    & Octa  & Ray         & 4563.0642808578  & 84.867933   & 1041       \\
elk\_120k                        & 24998    & Octa  & Ray+RTR     & 4350.84194718717 & 89.007857   & 1078       \\
elk\_120k                        & 24998    & Octa  & Ray2        & 4445.01909898391 & 401.959224  & 4850       \\
elk\_120k                        & 24998    & Octa  & Ray2+RTR    & 4445.01898251458 & 406.845053  & 4856       \\
elk\_120k                        & 24998    & Octa  & RayMBO      & 6152.81681831048 & 8.005883    & 16         \\
elk\_120k                        & 24998    & Octa  & RayMBO+RTR  & 4371.92690283341 & 17.386109   & 211        \\
elk\_120k                        & 24998    & Octa  & RayMMBO     & 4327.67035158438 & 20.678396   & 146        \\
elk\_120k                        & 24998    & Octa  & RayMMBO+RTR & 4311.8152689282  & 25.125086   & 180        \\
elk\_120k                        & 24998    & Octa  & RTR         & 4503.97199211569 & 10.486997   & 254        \\
elk\_120k                        & 24998    & Octa  & MBO         & 6088.9598263369  & 68.495371   & 14         \\
elk\_120k                        & 24998    & Octa  & MBO+RTR     & 4370.79144580514 & 82.172627   & 238        \\
elk\_120k                        & 24998    & Octa  & mMBO        & 4327.07934048708 & 663.876338  & 140        \\
elk\_120k                        & 24998    & Octa  & mMBO+RTR    & 4311.47322082693 & 667.756932  & 178        \\
elk\_120k                        & 24998    & Odeco & RTR         & 3178.78178912481 & 109.287722  & 249        \\
elk\_120k                        & 24998    & Odeco & MBO         & 4482.30347508535 & 137.363207  & 11         \\
elk\_120k                        & 24998    & Odeco & MBO+RTR     & 3156.06199657163 & 227.84347   & 214        \\
elk\_120k                        & 24998    & Odeco & mMBO        & 3198.49754612327 & 1906.577191 & 141        \\
elk\_120k                        & 24998    & Odeco & mMBO+RTR    & 3147.13092737582 & 1958.580046 & 255        \\
\midrule
fandisk\_75k                     & 15689    & Octa  & Ray         & 1546.12525838979 & 31.520845   & 587        \\
fandisk\_75k                     & 15689    & Octa  & Ray+RTR     & 1524.48253561324 & 32.720836   & 608        \\
fandisk\_75k                     & 15689    & Octa  & Ray2        & 1530.71518434132 & 272.87045   & 4849       \\
fandisk\_75k                     & 15689    & Octa  & Ray2+RTR    & 1530.71506079569 & 273.919586  & 4853       \\
fandisk\_75k                     & 15689    & Octa  & RayMBO      & 1714.78072308148 & 1.196189    & 9          \\
fandisk\_75k                     & 15689    & Octa  & RayMBO+RTR  & 1531.74770279418 & 3.97561     & 65         \\
fandisk\_75k                     & 15689    & Octa  & RayMMBO     & 1527.74904410715 & 5.982631    & 63         \\
fandisk\_75k                     & 15689    & Octa  & RayMMBO+RTR & 1523.01492293117 & 7.463257    & 79         \\
fandisk\_75k                     & 15689    & Octa  & RTR         & 1531.19007553433 & 6.163054    & 251        \\
fandisk\_75k                     & 15689    & Octa  & MBO         & 1714.75708806945 & 25.8378     & 9          \\
fandisk\_75k                     & 15689    & Octa  & MBO+RTR     & 1531.74757171682 & 29.329142   & 75         \\
fandisk\_75k                     & 15689    & Octa  & mMBO        & 1527.74684335567 & 192.373556  & 63         \\
fandisk\_75k                     & 15689    & Octa  & mMBO+RTR    & 1523.014848323   & 193.879218  & 79         \\
fandisk\_75k                     & 15689    & Odeco & RTR         & 1328.25176918128 & 54.854635   & 201        \\
fandisk\_75k                     & 15689    & Odeco & MBO         & 1482.10653143557 & 70.927686   & 9          \\
fandisk\_75k                     & 15689    & Odeco & MBO+RTR     & 1323.26348078298 & 88.149173   & 65         \\
fandisk\_75k                     & 15689    & Odeco & mMBO        & 1327.1800207322  & 564.682418  & 63         \\
fandisk\_75k                     & 15689    & Odeco & mMBO+RTR    & 1322.21062272244 & 573.50418   & 84         \\
\midrule
genus3                           & 11828    & Octa  & Ray         & 17.4004976601531 & 14.699231   & 468        \\
genus3                           & 11828    & Octa  & Ray+RTR     & 14.8359439752782 & 18.070935   & 523        \\
genus3                           & 11828    & Octa  & Ray2        & 15.5117727872977 & 77.000292   & 2666       \\
genus3                           & 11828    & Octa  & Ray2+RTR    & 15.511772787256  & 77.566222   & 2668       \\
genus3                           & 11828    & Octa  & RayMBO      & 18.5893521606509 & 1.576914    & 10         \\
genus3                           & 11828    & Octa  & RayMBO+RTR  & 14.8743906632279 & 5.227495    & 122        \\
genus3                           & 11828    & Octa  & RayMMBO     & 14.5866045362088 & 15.355283   & 114        \\
genus3                           & 11828    & Octa  & RayMMBO+RTR & 14.5148961476322 & 18.885343   & 146        \\
genus3                           & 11828    & Octa  & RTR         & 15.4594538861435 & 6.261069    & 220        \\
genus3                           & 11828    & Octa  & MBO         & 18.5895699502403 & 11.2015     & 10         \\
genus3                           & 11828    & Octa  & MBO+RTR     & 14.8743847067222 & 15.481857   & 127        \\
genus3                           & 11828    & Octa  & mMBO        & 14.5866539703607 & 127.728328  & 114        \\
genus3                           & 11828    & Octa  & mMBO+RTR    & 14.5148901377253 & 130.619952  & 148        \\
genus3                           & 11828    & Odeco & RTR         & 11.5128251461558 & 69.03679    & 287        \\
genus3                           & 11828    & Odeco & MBO         & 14.2882926303124 & 31.989904   & 8          \\
genus3                           & 11828    & Odeco & MBO+RTR     & 11.447028697553  & 76.717956   & 169        \\
genus3                           & 11828    & Odeco & mMBO        & 11.4689325573172 & 451.627696  & 103        \\
genus3                           & 11828    & Odeco & mMBO+RTR    & 11.3574832457972 & 461.509836  & 134        \\
\midrule
rockerarm\_91k                   & 18956    & Octa  & Ray         & 1146.53689650917 & 47.039329   & 774        \\
rockerarm\_91k                   & 18956    & Octa  & Ray+RTR     & 1103.36602780753 & 49.385221   & 807        \\
rockerarm\_91k                   & 18956    & Octa  & Ray2        & 1162.39961885946 & 302.119105  & 4868       \\
rockerarm\_91k                   & 18956    & Octa  & Ray2+RTR    & 1162.39956491074 & 302.872089  & 4871       \\
rockerarm\_91k                   & 18956    & Octa  & RayMBO      & 1372.24220101733 & 0.884723    & 6          \\
rockerarm\_91k                   & 18956    & Octa  & RayMBO+RTR  & 1113.38625947076 & 3.938696    & 65         \\
rockerarm\_91k                   & 18956    & Octa  & RayMMBO     & 1105.39482281235 & 10.82882    & 102        \\
rockerarm\_91k                   & 18956    & Octa  & RayMMBO+RTR & 1102.34287558757 & 12.825129   & 127        \\
rockerarm\_91k                   & 18956    & Octa  & RTR         & 1198.7289810018  & 7.337638    & 231        \\
rockerarm\_91k                   & 18956    & Octa  & MBO         & 1371.51855178122 & 18.967741   & 6          \\
rockerarm\_91k                   & 18956    & Octa  & MBO+RTR     & 1113.38601980429 & 22.168306   & 76         \\
rockerarm\_91k                   & 18956    & Octa  & mMBO        & 1105.39421790983 & 355.803039  & 102        \\
rockerarm\_91k                   & 18956    & Octa  & mMBO+RTR    & 1102.34268809852 & 357.826054  & 125        \\
rockerarm\_91k                   & 18956    & Odeco & RTR         & 891.579050658908 & 87.653674   & 270        \\
rockerarm\_91k                   & 18956    & Odeco & MBO         & 1086.38021213032 & 51.642116   & 6          \\
rockerarm\_91k                   & 18956    & Odeco & MBO+RTR     & 895.875051984699 & 76.330619   & 71         \\
rockerarm\_91k                   & 18956    & Odeco & mMBO        & 898.325305536742 & 929.905959  & 88         \\
rockerarm\_91k                   & 18956    & Odeco & mMBO+RTR    & 894.741653270749 & 945.188489  & 116        \\
\midrule
sphere\_143k                     & 25383    & Octa  & Ray         & 26.5393000348803 & 85.164424   & 872        \\
sphere\_143k                     & 25383    & Octa  & Ray+RTR     & 24.9898022379363 & 88.896349   & 899        \\
sphere\_143k                     & 25383    & Octa  & Ray2        & 25.2357665464039 & 480.697354  & 4846       \\
sphere\_143k                     & 25383    & Octa  & Ray2+RTR    & 25.2355979325505 & 482.491655  & 4849       \\
sphere\_143k                     & 25383    & Octa  & RayMBO      & 27.5956288027606 & 8.556322    & 23         \\
sphere\_143k                     & 25383    & Octa  & RayMBO+RTR  & 25.616555488109  & 14.175963   & 64         \\
sphere\_143k                     & 25383    & Octa  & RayMMBO     & 26.7861449404125 & 17.739617   & 92         \\
sphere\_143k                     & 25383    & Octa  & RayMMBO+RTR & 25.6518104269633 & 26.966432   & 231        \\
sphere\_143k                     & 25383    & Octa  & RTR         & 31.699116164254  & 20.892226   & 421        \\
sphere\_143k                     & 25383    & Octa  & MBO         & 27.6168785858888 & 282.781156  & 39         \\
sphere\_143k                     & 25383    & Octa  & MBO+RTR     & 25.5200284691705 & 288.188512  & 105        \\
sphere\_143k                     & 25383    & Octa  & mMBO        & 26.3233705312071 & 635.644448  & 93         \\
sphere\_143k                     & 25383    & Octa  & mMBO+RTR    & 25.564566066823  & 647.298618  & 170        \\
sphere\_143k                     & 25383    & Odeco & RTR         & 12.3948213136043 & 160.087314  & 357        \\
sphere\_143k                     & 25383    & Odeco & MBO         & 17.7576608812635 & 543.465406  & 33         \\
sphere\_143k                     & 25383    & Odeco & MBO+RTR     & 12.3890231472453 & 682.910434  & 340        \\
sphere\_143k                     & 25383    & Odeco & mMBO        & 14.8907491153617 & 1686.499851 & 99         \\
sphere\_143k                     & 25383    & Odeco & mMBO+RTR    & 12.3830194928387 & 1856.30069  & 473        \\
\midrule
teddy\_200k                      & 37924    & Octa  & Ray         & 33.8418672212724 & 174.743187  & 1772       \\
teddy\_200k                      & 37924    & Octa  & Ray+RTR     & 29.0957872858223 & 186.536541  & 1858       \\
teddy\_200k                      & 37924    & Octa  & Ray2        & 30.1033321005087 & 481.329782  & 4849       \\
teddy\_200k                      & 37924    & Octa  & Ray2+RTR    & 30.103331849994  & 483.027425  & 4851       \\
teddy\_200k                      & 37924    & Octa  & RayMBO      & 42.3780547008977 & 4.9669      & 12         \\
teddy\_200k                      & 37924    & Octa  & RayMBO+RTR  & 30.9726175122927 & 21.851548   & 162        \\
teddy\_200k                      & 37924    & Octa  & RayMMBO     & 28.6556691713306 & 21.876527   & 100        \\
teddy\_200k                      & 37924    & Octa  & RayMMBO+RTR & 28.5274616774123 & 30.988832   & 125        \\
teddy\_200k                      & 37924    & Octa  & RTR         & 32.5808048499773 & 26.164811   & 352        \\
teddy\_200k                      & 37924    & Octa  & MBO         & 42.3618766909961 & 55.298653   & 11         \\
teddy\_200k                      & 37924    & Octa  & MBO+RTR     & 30.9718730204497 & 71.252168   & 153        \\
teddy\_200k                      & 37924    & Octa  & mMBO        & 28.6572167207951 & 473.555237  & 100        \\
teddy\_200k                      & 37924    & Octa  & mMBO+RTR    & 28.527453817187  & 480.968247  & 132        \\
teddy\_200k                      & 37924    & Odeco & RTR         & 21.6716266699613 & 382.480744  & 511        \\
teddy\_200k                      & 37924    & Odeco & MBO         & 30.790585408057  & 120.406552  & 8          \\
teddy\_200k                      & 37924    & Odeco & MBO+RTR     & 21.3084848134291 & 255.272108  & 168        \\
teddy\_200k                      & 37924    & Odeco & mMBO        & 21.2838696435872 & 1549.883215 & 94         \\
teddy\_200k                      & 37924    & Odeco & mMBO+RTR    & 20.9666969139953 & 1596.813034 & 137        \\
\midrule
torus\_316k                      & 56975    & Octa  & Ray         & 34.5519243414904 & 125.939267  & 539        \\
torus\_316k                      & 56975    & Octa  & Ray+RTR     & 32.5472980223157 & 138.051121  & 589        \\
torus\_316k                      & 56975    & Octa  & Ray2        & 39.3743078012412 & 1094.406649 & 4881       \\
torus\_316k                      & 56975    & Octa  & Ray2+RTR    & 39.3743065310155 & 1095.953862 & 4883       \\
torus\_316k                      & 56975    & Octa  & RayMBO      & 52.3414014694667 & 6.758357    & 12         \\
torus\_316k                      & 56975    & Octa  & RayMBO+RTR  & 33.2451095688752 & 29.140859   & 199        \\
torus\_316k                      & 56975    & Octa  & RayMMBO     & 32.6308861505007 & 24.816486   & 112        \\
torus\_316k                      & 56975    & Octa  & RayMMBO+RTR & 32.4770451792588 & 33.478607   & 143        \\
torus\_316k                      & 56975    & Octa  & RTR         & 40.0082103677944 & 55.302343   & 666        \\
torus\_316k                      & 56975    & Octa  & MBO         & 52.3826243806595 & 201.624188  & 12         \\
torus\_316k                      & 56975    & Octa  & MBO+RTR     & 33.2059836202069 & 221.748262  & 214        \\
torus\_316k                      & 56975    & Octa  & mMBO        & 32.630324711629  & 1840.399585 & 112        \\
torus\_316k                      & 56975    & Octa  & mMBO+RTR    & 32.477033221334  & 1849.876337 & 148        \\
torus\_316k                      & 56975    & Odeco & RTR         & 22.8976488588223 & 593.216555  & 585        \\
torus\_316k                      & 56975    & Odeco & MBO         & 39.3413234133634 & 397.581357  & 11         \\
torus\_316k                      & 56975    & Odeco & MBO+RTR     & 22.432627635989  & 567.424407  & 171        \\
torus\_316k                      & 56975    & Odeco & mMBO        & 22.9281981236922 & 4044.660572 & 102        \\
torus\_316k                      & 56975    & Odeco & mMBO+RTR    & 22.3475736348343 & 4157.564081 & 197        \\%
\end{xtabular}
\begin{pmatrix}
 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\sqrt{2} & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & -\sqrt{\frac{7}{2}} & 0 & -\sqrt{2} \\
 0 & 0 & 0 & 0 & 0 & -\frac{3}{\sqrt{2}} & 0 & -\sqrt{\frac{7}{2}} & 0 \\
 0 & 0 & 0 & 0 & -\sqrt{10} & 0 & -\frac{3}{\sqrt{2}} & 0 & 0 \\
 0 & 0 & 0 & \sqrt{10} & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & \frac{3}{\sqrt{2}} & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & \sqrt{\frac{7}{2}} & 0 & \frac{3}{\sqrt{2}} & 0 & 0 & 0 & 0 & 0 \\
 \sqrt{2} & 0 & \sqrt{\frac{7}{2}} & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & \sqrt{2} & 0 & 0 & 0 & 0 & 0 & 0 & 0
\end{pmatrix} \]
\[
L_2 =
\begin{pmatrix}
 0 & \sqrt{2} & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 -\sqrt{2} & 0 & \sqrt{\frac{7}{2}} & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & -\sqrt{\frac{7}{2}} & 0 & \frac{3}{\sqrt{2}} & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & -\frac{3}{\sqrt{2}} & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & -\sqrt{10} & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & \sqrt{10} & 0 & -\frac{3}{\sqrt{2}} & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & \frac{3}{\sqrt{2}} & 0 & -\sqrt{\frac{7}{2}} & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & \sqrt{\frac{7}{2}} & 0 & -\sqrt{2} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & \sqrt{2} & 0
\end{pmatrix} \]
\[
L_3 = \begin{pmatrix}
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 4 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 2 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & -2 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & -3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 -4 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
\end{pmatrix}
\begin{array}{ccccccccc}
 \cos (4 \theta ) & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \sin (4 \theta ) \\
 0 & \cos (3 \theta ) & 0 & 0 & 0 & 0 & 0 & \sin (3 \theta ) & 0 \\
 0 & 0 & \cos (2 \theta ) & 0 & 0 & 0 & \sin (2 \theta ) & 0 & 0 \\
 0 & 0 & 0 & \cos (\theta ) & 0 & \sin (\theta ) & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & -\sin (\theta ) & 0 & \cos (\theta ) & 0 & 0 & 0 \\
 0 & 0 & -\sin (2 \theta ) & 0 & 0 & 0 & \cos (2 \theta ) & 0 & 0 \\
 0 & -\sin (3 \theta ) & 0 & 0 & 0 & 0 & 0 & \cos (3 \theta ) & 0 \\
 -\sin (4 \theta ) & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cos (4 \theta ) \\
\end{array}
\right) \]
and
\[ R_{23} = \exp\left(\frac{\pi}{2}L_1\right) =
\left(
\begin{array}{ccccccccc}
 0 & 0 & 0 & 0 & 0 & \frac{\sqrt{\frac{7}{2}}}{2} & 0 & -\frac{1}{2 \sqrt{2}} & 0 \\
 0 & -\frac{3}{4} & 0 & \frac{\sqrt{7}}{4} & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & \frac{1}{2 \sqrt{2}} & 0 & \frac{\sqrt{\frac{7}{2}}}{2} & 0 \\
 0 & \frac{\sqrt{7}}{4} & 0 & \frac{3}{4} & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & \frac{3}{8} & 0 & \frac{\sqrt{5}}{4} & 0 & \frac{\sqrt{35}}{8} \\
 -\frac{\sqrt{\frac{7}{2}}}{2} & 0 & -\frac{1}{2 \sqrt{2}} & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & \frac{\sqrt{5}}{4} & 0 & \frac{1}{2} & 0 & -\frac{\sqrt{7}}{4} \\
 \frac{1}{2 \sqrt{2}} & 0 & -\frac{\sqrt{\frac{7}{2}}}{2} & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & \frac{\sqrt{35}}{8} & 0 & -\frac{\sqrt{7}}{4} & 0 & \frac{1}{8} \\
\end{array}
\begin{array}{ccccc}
 -4 & 0 & -3 \sqrt{2} & 0 & 0 \\
 0 & 0 & 0 & 18 & 0 \\
 -3 \sqrt{2} & 0 & 0 & 0 & 18 \\
 0 & 18 & 0 & 72 & 0 \\
 0 & 0 & 18 & 0 & 72 \\
\end{array}
\right) \\
\left(
\begin{array}{ccccc}
 0 & 6 \sqrt{2} & 0 & 0 & 0 \\
 6 \sqrt{2} & 0 & 0 & 0 & 36 \\
 0 & 0 & 0 & -36 & 0 \\
 0 & 0 & -36 & 0 & 0 \\
 0 & 36 & 0 & 0 & 0 \\
\end{array}
\right) \\
\left(
\begin{array}{ccccc}
 -4 & 0 & 3 \sqrt{2} & 0 & 0 \\
 0 & 0 & 0 & -18 & 0 \\
 3 \sqrt{2} & 0 & 0 & 0 & -18 \\
 0 & -18 & 0 & 72 & 0 \\
 0 & 0 & -18 & 0 & 72 \\
\end{array}
\begin{array}{ccccccccccccccc}
 \frac{64}{\pi } & 0 & 0 & \frac{52 \sqrt{5}}{\pi } & 0 & \frac{4 \sqrt{15}}{\pi } & 0 & 0 & 0 & 0 & \frac{72}{\pi } & 0 & \frac{36 \sqrt{5}}{\pi
} & 0 & 0 \\
 0 & -\frac{30}{\pi } & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{90 \sqrt{3}}{\pi } & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & \frac{90}{\pi } & 0 & 0 & 0 & 0 & \frac{135 \sqrt{\frac{21}{2}}}{2 \pi } & 0 & \frac{45 \sqrt{\frac{3}{2}}}{2 \pi } & 0 & 0 & 0 & 0 & 0
\\
 \frac{52 \sqrt{5}}{\pi } & 0 & 0 & \frac{110}{\pi } & 0 & \frac{50 \sqrt{3}}{\pi } & 0 & 0 & 0 & 0 & -\frac{144 \sqrt{5}}{\pi } & 0 & \frac{450}{\pi
} & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{945 \sqrt{\frac{3}{2}}}{2 \pi } & 0 & \frac{135 \sqrt{\frac{21}{2}}}{2 \pi } & 0 \\
 \frac{4 \sqrt{15}}{\pi } & 0 & 0 & \frac{50 \sqrt{3}}{\pi } & 0 & -\frac{30}{\pi } & 0 & 0 & 0 & 0 & \frac{72 \sqrt{15}}{\pi } & 0 & -\frac{90 \sqrt{3}}{\pi
} & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & \frac{135 \sqrt{\frac{21}{2}}}{2 \pi } & 0 & 0 & 0 & 0 & 0 & 0 & \frac{405 \sqrt{7}}{2 \pi } & 0 & 0 & 0 & 0 & 0 \\
 0 & -\frac{90 \sqrt{3}}{\pi } & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{810}{\pi } & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & \frac{45 \sqrt{\frac{3}{2}}}{2 \pi } & 0 & 0 & 0 & 0 & \frac{405 \sqrt{7}}{2 \pi } & 0 & -\frac{405}{\pi } & 0 & 0 & 0 & 0 & 0 \\
 \frac{72}{\pi } & 0 & 0 & -\frac{144 \sqrt{5}}{\pi } & 0 & \frac{72 \sqrt{15}}{\pi } & 0 & 0 & 0 & 0 & -\frac{1944}{\pi } & 0 & \frac{648 \sqrt{5}}{\pi
} & 0 & 0 \\
 0 & 0 & 0 & 0 & -\frac{945 \sqrt{\frac{3}{2}}}{2 \pi } & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{2835}{\pi } & 0 & \frac{405 \sqrt{7}}{2 \pi } & 0 \\
 \frac{36 \sqrt{5}}{\pi } & 0 & 0 & \frac{450}{\pi } & 0 & -\frac{90 \sqrt{3}}{\pi } & 0 & 0 & 0 & 0 & \frac{648 \sqrt{5}}{\pi } & 0 & -\frac{810}{\pi
} & 0 & 0 \\
 0 & 0 & 0 & 0 & \frac{135 \sqrt{\frac{21}{2}}}{2 \pi } & 0 & 0 & 0 & 0 & 0 & 0 & \frac{405 \sqrt{7}}{2 \pi } & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\right)\]

\[\left(
\begin{array}{ccccccccccccccc}
 0 & 0 & 0 & 0 & \frac{48 \sqrt{15}}{\pi } & 0 & 0 & 0 & 0 & 0 & 0 & \frac{18 \sqrt{10}}{\pi } & 0 & \frac{18 \sqrt{70}}{\pi } & 0 \\
 0 & 0 & \frac{120}{\pi } & 0 & 0 & 0 & 0 & -\frac{45 \sqrt{\frac{21}{2}}}{2 \pi } & 0 & \frac{585 \sqrt{\frac{3}{2}}}{2 \pi } & 0 & 0 & 0 & 0 &
0 \\
 0 & \frac{120}{\pi } & 0 & 0 & 0 & 0 & \frac{135 \sqrt{21}}{2 \pi } & 0 & -\frac{225 \sqrt{3}}{2 \pi } & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & \frac{60 \sqrt{3}}{\pi } & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{2745}{2 \sqrt{2} \pi } & 0 & \frac{495 \sqrt{\frac{7}{2}}}{2 \pi } & 0
\\
 \frac{48 \sqrt{15}}{\pi } & 0 & 0 & \frac{60 \sqrt{3}}{\pi } & 0 & \frac{180}{\pi } & 0 & 0 & 0 & 0 & \frac{513 \sqrt{15}}{2 \pi } & 0 & -\frac{405
\sqrt{3}}{\pi } & 0 & \frac{135 \sqrt{21}}{2 \pi } \\
 0 & 0 & 0 & 0 & \frac{180}{\pi } & 0 & 0 & 0 & 0 & 0 & 0 & \frac{1035 \sqrt{\frac{3}{2}}}{2 \pi } & 0 & -\frac{45 \sqrt{\frac{21}{2}}}{2 \pi } &
0 \\
 0 & 0 & \frac{135 \sqrt{21}}{2 \pi } & 0 & 0 & 0 & 0 & 0 & 0 & \frac{405 \sqrt{\frac{7}{2}}}{\pi } & 0 & 0 & 0 & 0 & 0 \\
 0 & -\frac{45 \sqrt{\frac{21}{2}}}{2 \pi } & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{405 \sqrt{\frac{7}{2}}}{2 \pi } & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & -\frac{225 \sqrt{3}}{2 \pi } & 0 & 0 & 0 & 0 & -\frac{405 \sqrt{\frac{7}{2}}}{2 \pi } & 0 & -\frac{405}{2 \sqrt{2} \pi } & 0 & 0 & 0 & 0
& 0 \\
 0 & \frac{585 \sqrt{\frac{3}{2}}}{2 \pi } & 0 & 0 & 0 & 0 & \frac{405 \sqrt{\frac{7}{2}}}{\pi } & 0 & -\frac{405}{2 \sqrt{2} \pi } & 0 & 0 & 0 &
0 & 0 & 0 \\
 0 & 0 & 0 & 0 & \frac{513 \sqrt{15}}{2 \pi } & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{81 \sqrt{10}}{\pi } & 0 & \frac{243 \sqrt{\frac{35}{2}}}{\pi } & 0
\\
 \frac{18 \sqrt{10}}{\pi } & 0 & 0 & -\frac{2745}{2 \sqrt{2} \pi } & 0 & \frac{1035 \sqrt{\frac{3}{2}}}{2 \pi } & 0 & 0 & 0 & 0 & -\frac{81 \sqrt{10}}{\pi
} & 0 & -\frac{2025}{2 \sqrt{2} \pi } & 0 & \frac{405 \sqrt{\frac{7}{2}}}{\pi } \\
 0 & 0 & 0 & 0 & -\frac{405 \sqrt{3}}{\pi } & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{2025}{2 \sqrt{2} \pi } & 0 & -\frac{405 \sqrt{\frac{7}{2}}}{2 \pi }
& 0 \\
 \frac{18 \sqrt{70}}{\pi } & 0 & 0 & \frac{495 \sqrt{\frac{7}{2}}}{2 \pi } & 0 & -\frac{45 \sqrt{\frac{21}{2}}}{2 \pi } & 0 & 0 & 0 & 0 & \frac{243
\sqrt{\frac{35}{2}}}{\pi } & 0 & -\frac{405 \sqrt{\frac{7}{2}}}{2 \pi } & 0 & 0 \\
 0 & 0 & 0 & 0 & \frac{135 \sqrt{21}}{2 \pi } & 0 & 0 & 0 & 0 & 0 & 0 & \frac{405 \sqrt{\frac{7}{2}}}{\pi } & 0 & 0 & 0 \\
\end{array}
\right)\]

\[\left(
\begin{array}{ccccccccccccccc}
 0 & \frac{4 \sqrt{15}}{\pi } & 0 & 0 & 0 & 0 & 0 & 0 & \frac{36 \sqrt{5}}{\pi } & 0 & 0 & 0 & 0 & 0 & 0 \\
 \frac{4 \sqrt{15}}{\pi } & 0 & 0 & \frac{50 \sqrt{3}}{\pi } & 0 & 0 & 0 & 0 & 0 & 0 & \frac{72 \sqrt{15}}{\pi } & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -\frac{45}{\pi } & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{495 \sqrt{\frac{3}{2}}}{2 \pi } & 0 & -\frac{135 \sqrt{\frac{21}{2}}}{2 \pi }
& 0 \\
 0 & \frac{50 \sqrt{3}}{\pi } & 0 & 0 & 0 & 0 & 0 & 0 & \frac{450}{\pi } & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & -\frac{45}{\pi } & 0 & 0 & 0 & 0 & \frac{135 \sqrt{\frac{21}{2}}}{2 \pi } & 0 & -\frac{495 \sqrt{\frac{3}{2}}}{2 \pi } & 0 & 0 & 0 & 0 &
0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & \frac{135 \sqrt{\frac{21}{2}}}{2 \pi } & 0 & 0 & 0 & 0 & 0 & 0 & \frac{405 \sqrt{7}}{2 \pi } & 0 & 0 & 0 \\
 \frac{36 \sqrt{5}}{\pi } & 0 & 0 & \frac{450}{\pi } & 0 & 0 & 0 & 0 & 0 & 0 & \frac{648 \sqrt{5}}{\pi } & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -\frac{495 \sqrt{\frac{3}{2}}}{2 \pi } & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{1215}{\pi } & 0 & -\frac{405 \sqrt{7}}{2 \pi } & 0 \\
 0 & \frac{72 \sqrt{15}}{\pi } & 0 & 0 & 0 & 0 & 0 & 0 & \frac{648 \sqrt{5}}{\pi } & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & -\frac{495 \sqrt{\frac{3}{2}}}{2 \pi } & 0 & 0 & 0 & 0 & \frac{405 \sqrt{7}}{2 \pi } & 0 & -\frac{1215}{\pi } & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & -\frac{135 \sqrt{\frac{21}{2}}}{2 \pi } & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{405 \sqrt{7}}{2 \pi } & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\right)\]

\[\left(
\begin{array}{ccccccccccccccc}
 0 & 0 & \frac{20 \sqrt{15}}{\pi } & 0 & 0 & 0 & 0 & \frac{18 \sqrt{70}}{\pi } & 0 & \frac{18 \sqrt{10}}{\pi } & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & \frac{75}{\pi } & 0 & 0 & 0 & 0 & 0 & 0 & \frac{405 \sqrt{\frac{3}{2}}}{2 \pi } & 0 & \frac{45 \sqrt{\frac{21}{2}}}{2 \pi } & 0
\\
 \frac{20 \sqrt{15}}{\pi } & 0 & 0 & \frac{25 \sqrt{3}}{\pi } & 0 & -\frac{15}{\pi } & 0 & 0 & 0 & 0 & \frac{135 \sqrt{15}}{2 \pi } & 0 & -\frac{45
\sqrt{3}}{\pi } & 0 & -\frac{135 \sqrt{21}}{2 \pi } \\
 0 & 0 & \frac{25 \sqrt{3}}{\pi } & 0 & 0 & 0 & 0 & \frac{495 \sqrt{\frac{7}{2}}}{2 \pi } & 0 & -\frac{855}{2 \sqrt{2} \pi } & 0 & 0 & 0 & 0 & 0
\\
 0 & \frac{75}{\pi } & 0 & 0 & 0 & 0 & \frac{135 \sqrt{21}}{2 \pi } & 0 & -\frac{495 \sqrt{3}}{2 \pi } & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & -\frac{15}{\pi } & 0 & 0 & 0 & 0 & -\frac{45 \sqrt{\frac{21}{2}}}{2 \pi } & 0 & \frac{45 \sqrt{\frac{3}{2}}}{2 \pi } & 0 & 0 & 0 & 0 & 0
\\
 0 & 0 & 0 & 0 & \frac{135 \sqrt{21}}{2 \pi } & 0 & 0 & 0 & 0 & 0 & 0 & \frac{405 \sqrt{\frac{7}{2}}}{\pi } & 0 & 0 & 0 \\
 \frac{18 \sqrt{70}}{\pi } & 0 & 0 & \frac{495 \sqrt{\frac{7}{2}}}{2 \pi } & 0 & -\frac{45 \sqrt{\frac{21}{2}}}{2 \pi } & 0 & 0 & 0 & 0 & \frac{243
\sqrt{\frac{35}{2}}}{\pi } & 0 & -\frac{405 \sqrt{\frac{7}{2}}}{2 \pi } & 0 & 0 \\
 0 & 0 & 0 & 0 & -\frac{495 \sqrt{3}}{2 \pi } & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{2025}{2 \sqrt{2} \pi } & 0 & \frac{405 \sqrt{\frac{7}{2}}}{2 \pi }
& 0 \\
 \frac{18 \sqrt{10}}{\pi } & 0 & 0 & -\frac{855}{2 \sqrt{2} \pi } & 0 & \frac{45 \sqrt{\frac{3}{2}}}{2 \pi } & 0 & 0 & 0 & 0 & -\frac{81 \sqrt{10}}{\pi
} & 0 & \frac{405}{2 \sqrt{2} \pi } & 0 & -\frac{405 \sqrt{\frac{7}{2}}}{\pi } \\
 0 & 0 & \frac{135 \sqrt{15}}{2 \pi } & 0 & 0 & 0 & 0 & \frac{243 \sqrt{\frac{35}{2}}}{\pi } & 0 & -\frac{81 \sqrt{10}}{\pi } & 0 & 0 & 0 & 0 & 0
\\
 0 & \frac{405 \sqrt{\frac{3}{2}}}{2 \pi } & 0 & 0 & 0 & 0 & \frac{405 \sqrt{\frac{7}{2}}}{\pi } & 0 & -\frac{2025}{2 \sqrt{2} \pi } & 0 & 0 & 0
& 0 & 0 & 0 \\
 0 & 0 & -\frac{45 \sqrt{3}}{\pi } & 0 & 0 & 0 & 0 & -\frac{405 \sqrt{\frac{7}{2}}}{2 \pi } & 0 & \frac{405}{2 \sqrt{2} \pi } & 0 & 0 & 0 & 0 & 0
\\
 0 & \frac{45 \sqrt{\frac{21}{2}}}{2 \pi } & 0 & 0 & 0 & 0 & 0 & 0 & \frac{405 \sqrt{\frac{7}{2}}}{2 \pi } & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & -\frac{135 \sqrt{21}}{2 \pi } & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{405 \sqrt{\frac{7}{2}}}{\pi } & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\right)\]

\[\left(
\begin{array}{ccccccccccccccc}
 0 & 0 & \frac{8 \sqrt{15}}{\pi } & 0 & 0 & 0 & 0 & \frac{18 \sqrt{70}}{\pi } & 0 & -\frac{18 \sqrt{10}}{\pi } & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & \frac{90}{\pi } & 0 & 0 & 0 & 0 & 0 & 0 & \frac{675 \sqrt{\frac{3}{2}}}{2 \pi } & 0 & -\frac{45 \sqrt{\frac{21}{2}}}{2 \pi } & 0
\\
 \frac{8 \sqrt{15}}{\pi } & 0 & 0 & \frac{10 \sqrt{3}}{\pi } & 0 & -\frac{30}{\pi } & 0 & 0 & 0 & 0 & \frac{243 \sqrt{15}}{2 \pi } & 0 & -\frac{90
\sqrt{3}}{\pi } & 0 & -\frac{135 \sqrt{21}}{2 \pi } \\
 0 & 0 & \frac{10 \sqrt{3}}{\pi } & 0 & 0 & 0 & 0 & \frac{495 \sqrt{\frac{7}{2}}}{2 \pi } & 0 & -\frac{1035}{2 \sqrt{2} \pi } & 0 & 0 & 0 & 0 & 0
\\
 0 & \frac{90}{\pi } & 0 & 0 & 0 & 0 & \frac{135 \sqrt{21}}{2 \pi } & 0 & -\frac{405 \sqrt{3}}{2 \pi } & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & -\frac{30}{\pi } & 0 & 0 & 0 & 0 & \frac{45 \sqrt{\frac{21}{2}}}{2 \pi } & 0 & -\frac{225 \sqrt{\frac{3}{2}}}{2 \pi } & 0 & 0 & 0 & 0 &
0 \\
 0 & 0 & 0 & 0 & \frac{135 \sqrt{21}}{2 \pi } & 0 & 0 & 0 & 0 & 0 & 0 & \frac{405 \sqrt{\frac{7}{2}}}{\pi } & 0 & 0 & 0 \\
 \frac{18 \sqrt{70}}{\pi } & 0 & 0 & \frac{495 \sqrt{\frac{7}{2}}}{2 \pi } & 0 & \frac{45 \sqrt{\frac{21}{2}}}{2 \pi } & 0 & 0 & 0 & 0 & \frac{243
\sqrt{\frac{35}{2}}}{\pi } & 0 & \frac{405 \sqrt{\frac{7}{2}}}{2 \pi } & 0 & 0 \\
 0 & 0 & 0 & 0 & -\frac{405 \sqrt{3}}{2 \pi } & 0 & 0 & 0 & 0 & 0 & 0 & \frac{405}{2 \sqrt{2} \pi } & 0 & -\frac{405 \sqrt{\frac{7}{2}}}{2 \pi }
& 0 \\
 -\frac{18 \sqrt{10}}{\pi } & 0 & 0 & -\frac{1035}{2 \sqrt{2} \pi } & 0 & -\frac{225 \sqrt{\frac{3}{2}}}{2 \pi } & 0 & 0 & 0 & 0 & \frac{81 \sqrt{10}}{\pi
} & 0 & -\frac{2025}{2 \sqrt{2} \pi } & 0 & -\frac{405 \sqrt{\frac{7}{2}}}{\pi } \\
 0 & 0 & \frac{243 \sqrt{15}}{2 \pi } & 0 & 0 & 0 & 0 & \frac{243 \sqrt{\frac{35}{2}}}{\pi } & 0 & \frac{81 \sqrt{10}}{\pi } & 0 & 0 & 0 & 0 & 0
\\
 0 & \frac{675 \sqrt{\frac{3}{2}}}{2 \pi } & 0 & 0 & 0 & 0 & \frac{405 \sqrt{\frac{7}{2}}}{\pi } & 0 & \frac{405}{2 \sqrt{2} \pi } & 0 & 0 & 0 &
0 & 0 & 0 \\
 0 & 0 & -\frac{90 \sqrt{3}}{\pi } & 0 & 0 & 0 & 0 & \frac{405 \sqrt{\frac{7}{2}}}{2 \pi } & 0 & -\frac{2025}{2 \sqrt{2} \pi } & 0 & 0 & 0 & 0 &
0 \\
 0 & -\frac{45 \sqrt{\frac{21}{2}}}{2 \pi } & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{405 \sqrt{\frac{7}{2}}}{2 \pi } & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & -\frac{135 \sqrt{21}}{2 \pi } & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{405 \sqrt{\frac{7}{2}}}{\pi } & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\right)\]

\[\left(
\begin{array}{ccccccccccccccc}
 \frac{64}{\pi } & 0 & 0 & \frac{52 \sqrt{5}}{\pi } & 0 & -\frac{4 \sqrt{15}}{\pi } & 0 & 0 & 0 & 0 & \frac{72}{\pi } & 0 & -\frac{36 \sqrt{5}}{\pi
} & 0 & 0 \\
 0 & -\frac{30}{\pi } & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{90 \sqrt{3}}{\pi } & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{135 \sqrt{\frac{21}{2}}}{2 \pi } & 0 & -\frac{945 \sqrt{\frac{3}{2}}}{2 \pi } & 0 & 0 & 0 & 0 & 0 \\
 \frac{52 \sqrt{5}}{\pi } & 0 & 0 & \frac{110}{\pi } & 0 & -\frac{50 \sqrt{3}}{\pi } & 0 & 0 & 0 & 0 & -\frac{144 \sqrt{5}}{\pi } & 0 & -\frac{450}{\pi
} & 0 & 0 \\
 0 & 0 & 0 & 0 & \frac{90}{\pi } & 0 & 0 & 0 & 0 & 0 & 0 & \frac{45 \sqrt{\frac{3}{2}}}{2 \pi } & 0 & -\frac{135 \sqrt{\frac{21}{2}}}{2 \pi } & 0
\\
 -\frac{4 \sqrt{15}}{\pi } & 0 & 0 & -\frac{50 \sqrt{3}}{\pi } & 0 & -\frac{30}{\pi } & 0 & 0 & 0 & 0 & -\frac{72 \sqrt{15}}{\pi } & 0 & -\frac{90
\sqrt{3}}{\pi } & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & -\frac{135 \sqrt{\frac{21}{2}}}{2 \pi } & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{405 \sqrt{7}}{2 \pi } & 0 & 0 & 0 & 0 & 0 \\
 0 & -\frac{90 \sqrt{3}}{\pi } & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{810}{\pi } & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & -\frac{945 \sqrt{\frac{3}{2}}}{2 \pi } & 0 & 0 & 0 & 0 & -\frac{405 \sqrt{7}}{2 \pi } & 0 & -\frac{2835}{\pi } & 0 & 0 & 0 & 0 & 0 \\
 \frac{72}{\pi } & 0 & 0 & -\frac{144 \sqrt{5}}{\pi } & 0 & -\frac{72 \sqrt{15}}{\pi } & 0 & 0 & 0 & 0 & -\frac{1944}{\pi } & 0 & -\frac{648 \sqrt{5}}{\pi
} & 0 & 0 \\
 0 & 0 & 0 & 0 & \frac{45 \sqrt{\frac{3}{2}}}{2 \pi } & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{405}{\pi } & 0 & -\frac{405 \sqrt{7}}{2 \pi } & 0 \\
 -\frac{36 \sqrt{5}}{\pi } & 0 & 0 & -\frac{450}{\pi } & 0 & -\frac{90 \sqrt{3}}{\pi } & 0 & 0 & 0 & 0 & -\frac{648 \sqrt{5}}{\pi } & 0 & -\frac{810}{\pi
} & 0 & 0 \\
 0 & 0 & 0 & 0 & -\frac{135 \sqrt{\frac{21}{2}}}{2 \pi } & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{405 \sqrt{7}}{2 \pi } & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\right)\]

\[\left(
\begin{array}{ccccccccccccccc}
 0 & 0 & 0 & 0 & \frac{8 \sqrt{15}}{\pi } & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{18 \sqrt{10}}{\pi } & 0 & -\frac{18 \sqrt{70}}{\pi } & 0 \\
 0 & 0 & \frac{90}{\pi } & 0 & 0 & 0 & 0 & \frac{45 \sqrt{\frac{21}{2}}}{2 \pi } & 0 & \frac{675 \sqrt{\frac{3}{2}}}{2 \pi } & 0 & 0 & 0 & 0 & 0
\\
 0 & \frac{90}{\pi } & 0 & 0 & 0 & 0 & -\frac{135 \sqrt{21}}{2 \pi } & 0 & -\frac{405 \sqrt{3}}{2 \pi } & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & \frac{10 \sqrt{3}}{\pi } & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{1035}{2 \sqrt{2} \pi } & 0 & -\frac{495 \sqrt{\frac{7}{2}}}{2 \pi } &
0 \\
 \frac{8 \sqrt{15}}{\pi } & 0 & 0 & \frac{10 \sqrt{3}}{\pi } & 0 & \frac{30}{\pi } & 0 & 0 & 0 & 0 & \frac{243 \sqrt{15}}{2 \pi } & 0 & \frac{90
\sqrt{3}}{\pi } & 0 & -\frac{135 \sqrt{21}}{2 \pi } \\
 0 & 0 & 0 & 0 & \frac{30}{\pi } & 0 & 0 & 0 & 0 & 0 & 0 & \frac{225 \sqrt{\frac{3}{2}}}{2 \pi } & 0 & \frac{45 \sqrt{\frac{21}{2}}}{2 \pi } & 0
\\
 0 & 0 & -\frac{135 \sqrt{21}}{2 \pi } & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{405 \sqrt{\frac{7}{2}}}{\pi } & 0 & 0 & 0 & 0 & 0 \\
 0 & \frac{45 \sqrt{\frac{21}{2}}}{2 \pi } & 0 & 0 & 0 & 0 & 0 & 0 & \frac{405 \sqrt{\frac{7}{2}}}{2 \pi } & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & -\frac{405 \sqrt{3}}{2 \pi } & 0 & 0 & 0 & 0 & \frac{405 \sqrt{\frac{7}{2}}}{2 \pi } & 0 & \frac{405}{2 \sqrt{2} \pi } & 0 & 0 & 0 & 0 &
0 \\
 0 & \frac{675 \sqrt{\frac{3}{2}}}{2 \pi } & 0 & 0 & 0 & 0 & -\frac{405 \sqrt{\frac{7}{2}}}{\pi } & 0 & \frac{405}{2 \sqrt{2} \pi } & 0 & 0 & 0 &
0 & 0 & 0 \\
 0 & 0 & 0 & 0 & \frac{243 \sqrt{15}}{2 \pi } & 0 & 0 & 0 & 0 & 0 & 0 & \frac{81 \sqrt{10}}{\pi } & 0 & -\frac{243 \sqrt{\frac{35}{2}}}{\pi } & 0
\\
 -\frac{18 \sqrt{10}}{\pi } & 0 & 0 & -\frac{1035}{2 \sqrt{2} \pi } & 0 & \frac{225 \sqrt{\frac{3}{2}}}{2 \pi } & 0 & 0 & 0 & 0 & \frac{81 \sqrt{10}}{\pi
} & 0 & \frac{2025}{2 \sqrt{2} \pi } & 0 & -\frac{405 \sqrt{\frac{7}{2}}}{\pi } \\
 0 & 0 & 0 & 0 & \frac{90 \sqrt{3}}{\pi } & 0 & 0 & 0 & 0 & 0 & 0 & \frac{2025}{2 \sqrt{2} \pi } & 0 & \frac{405 \sqrt{\frac{7}{2}}}{2 \pi } & 0
\\
 -\frac{18 \sqrt{70}}{\pi } & 0 & 0 & -\frac{495 \sqrt{\frac{7}{2}}}{2 \pi } & 0 & \frac{45 \sqrt{\frac{21}{2}}}{2 \pi } & 0 & 0 & 0 & 0 & -\frac{243
\sqrt{\frac{35}{2}}}{\pi } & 0 & \frac{405 \sqrt{\frac{7}{2}}}{2 \pi } & 0 & 0 \\
 0 & 0 & 0 & 0 & -\frac{135 \sqrt{21}}{2 \pi } & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{405 \sqrt{\frac{7}{2}}}{\pi } & 0 & 0 & 0 \\
\end{array}
\right)\]

\[\left(
\begin{array}{ccccccccccccccc}
 0 & 0 & 0 & 0 & \frac{20 \sqrt{15}}{\pi } & 0 & 0 & 0 & 0 & 0 & 0 & \frac{18 \sqrt{10}}{\pi } & 0 & -\frac{18 \sqrt{70}}{\pi } & 0 \\
 0 & 0 & \frac{75}{\pi } & 0 & 0 & 0 & 0 & -\frac{45 \sqrt{\frac{21}{2}}}{2 \pi } & 0 & \frac{405 \sqrt{\frac{3}{2}}}{2 \pi } & 0 & 0 & 0 & 0 & 0
\\
 0 & \frac{75}{\pi } & 0 & 0 & 0 & 0 & -\frac{135 \sqrt{21}}{2 \pi } & 0 & -\frac{495 \sqrt{3}}{2 \pi } & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & \frac{25 \sqrt{3}}{\pi } & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{855}{2 \sqrt{2} \pi } & 0 & -\frac{495 \sqrt{\frac{7}{2}}}{2 \pi } & 0
\\
 \frac{20 \sqrt{15}}{\pi } & 0 & 0 & \frac{25 \sqrt{3}}{\pi } & 0 & \frac{15}{\pi } & 0 & 0 & 0 & 0 & \frac{135 \sqrt{15}}{2 \pi } & 0 & \frac{45
\sqrt{3}}{\pi } & 0 & -\frac{135 \sqrt{21}}{2 \pi } \\
 0 & 0 & 0 & 0 & \frac{15}{\pi } & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{45 \sqrt{\frac{3}{2}}}{2 \pi } & 0 & -\frac{45 \sqrt{\frac{21}{2}}}{2 \pi } & 0
\\
 0 & 0 & -\frac{135 \sqrt{21}}{2 \pi } & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{405 \sqrt{\frac{7}{2}}}{\pi } & 0 & 0 & 0 & 0 & 0 \\
 0 & -\frac{45 \sqrt{\frac{21}{2}}}{2 \pi } & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{405 \sqrt{\frac{7}{2}}}{2 \pi } & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & -\frac{495 \sqrt{3}}{2 \pi } & 0 & 0 & 0 & 0 & -\frac{405 \sqrt{\frac{7}{2}}}{2 \pi } & 0 & -\frac{2025}{2 \sqrt{2} \pi } & 0 & 0 & 0 &
0 & 0 \\
 0 & \frac{405 \sqrt{\frac{3}{2}}}{2 \pi } & 0 & 0 & 0 & 0 & -\frac{405 \sqrt{\frac{7}{2}}}{\pi } & 0 & -\frac{2025}{2 \sqrt{2} \pi } & 0 & 0 & 0
& 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & \frac{135 \sqrt{15}}{2 \pi } & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{81 \sqrt{10}}{\pi } & 0 & -\frac{243 \sqrt{\frac{35}{2}}}{\pi } &
0 \\
 \frac{18 \sqrt{10}}{\pi } & 0 & 0 & -\frac{855}{2 \sqrt{2} \pi } & 0 & -\frac{45 \sqrt{\frac{3}{2}}}{2 \pi } & 0 & 0 & 0 & 0 & -\frac{81 \sqrt{10}}{\pi
} & 0 & -\frac{405}{2 \sqrt{2} \pi } & 0 & -\frac{405 \sqrt{\frac{7}{2}}}{\pi } \\
 0 & 0 & 0 & 0 & \frac{45 \sqrt{3}}{\pi } & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{405}{2 \sqrt{2} \pi } & 0 & -\frac{405 \sqrt{\frac{7}{2}}}{2 \pi } & 0
\\
 -\frac{18 \sqrt{70}}{\pi } & 0 & 0 & -\frac{495 \sqrt{\frac{7}{2}}}{2 \pi } & 0 & -\frac{45 \sqrt{\frac{21}{2}}}{2 \pi } & 0 & 0 & 0 & 0 & -\frac{243
\sqrt{\frac{35}{2}}}{\pi } & 0 & -\frac{405 \sqrt{\frac{7}{2}}}{2 \pi } & 0 & 0 \\
 0 & 0 & 0 & 0 & -\frac{135 \sqrt{21}}{2 \pi } & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{405 \sqrt{\frac{7}{2}}}{\pi } & 0 & 0 & 0 \\
\end{array}
\right)\]

\[\left(
\begin{array}{ccccccccccccccc}
 0 & 0 & \frac{48 \sqrt{15}}{\pi } & 0 & 0 & 0 & 0 & -\frac{18 \sqrt{70}}{\pi } & 0 & \frac{18 \sqrt{10}}{\pi } & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & \frac{120}{\pi } & 0 & 0 & 0 & 0 & 0 & 0 & \frac{585 \sqrt{\frac{3}{2}}}{2 \pi } & 0 & \frac{45 \sqrt{\frac{21}{2}}}{2 \pi } & 0
\\
 \frac{48 \sqrt{15}}{\pi } & 0 & 0 & \frac{60 \sqrt{3}}{\pi } & 0 & -\frac{180}{\pi } & 0 & 0 & 0 & 0 & \frac{513 \sqrt{15}}{2 \pi } & 0 & \frac{405
\sqrt{3}}{\pi } & 0 & \frac{135 \sqrt{21}}{2 \pi } \\
 0 & 0 & \frac{60 \sqrt{3}}{\pi } & 0 & 0 & 0 & 0 & -\frac{495 \sqrt{\frac{7}{2}}}{2 \pi } & 0 & -\frac{2745}{2 \sqrt{2} \pi } & 0 & 0 & 0 & 0 &
0 \\
 0 & \frac{120}{\pi } & 0 & 0 & 0 & 0 & -\frac{135 \sqrt{21}}{2 \pi } & 0 & -\frac{225 \sqrt{3}}{2 \pi } & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & -\frac{180}{\pi } & 0 & 0 & 0 & 0 & -\frac{45 \sqrt{\frac{21}{2}}}{2 \pi } & 0 & -\frac{1035 \sqrt{\frac{3}{2}}}{2 \pi } & 0 & 0 & 0 & 0
& 0 \\
 0 & 0 & 0 & 0 & -\frac{135 \sqrt{21}}{2 \pi } & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{405 \sqrt{\frac{7}{2}}}{\pi } & 0 & 0 & 0 \\
 -\frac{18 \sqrt{70}}{\pi } & 0 & 0 & -\frac{495 \sqrt{\frac{7}{2}}}{2 \pi } & 0 & -\frac{45 \sqrt{\frac{21}{2}}}{2 \pi } & 0 & 0 & 0 & 0 & -\frac{243
\sqrt{\frac{35}{2}}}{\pi } & 0 & -\frac{405 \sqrt{\frac{7}{2}}}{2 \pi } & 0 & 0 \\
 0 & 0 & 0 & 0 & -\frac{225 \sqrt{3}}{2 \pi } & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{405}{2 \sqrt{2} \pi } & 0 & \frac{405 \sqrt{\frac{7}{2}}}{2 \pi }
& 0 \\
 \frac{18 \sqrt{10}}{\pi } & 0 & 0 & -\frac{2745}{2 \sqrt{2} \pi } & 0 & -\frac{1035 \sqrt{\frac{3}{2}}}{2 \pi } & 0 & 0 & 0 & 0 & -\frac{81 \sqrt{10}}{\pi
} & 0 & \frac{2025}{2 \sqrt{2} \pi } & 0 & \frac{405 \sqrt{\frac{7}{2}}}{\pi } \\
 0 & 0 & \frac{513 \sqrt{15}}{2 \pi } & 0 & 0 & 0 & 0 & -\frac{243 \sqrt{\frac{35}{2}}}{\pi } & 0 & -\frac{81 \sqrt{10}}{\pi } & 0 & 0 & 0 & 0 &
0 \\
 0 & \frac{585 \sqrt{\frac{3}{2}}}{2 \pi } & 0 & 0 & 0 & 0 & -\frac{405 \sqrt{\frac{7}{2}}}{\pi } & 0 & -\frac{405}{2 \sqrt{2} \pi } & 0 & 0 & 0
& 0 & 0 & 0 \\
 0 & 0 & \frac{405 \sqrt{3}}{\pi } & 0 & 0 & 0 & 0 & -\frac{405 \sqrt{\frac{7}{2}}}{2 \pi } & 0 & \frac{2025}{2 \sqrt{2} \pi } & 0 & 0 & 0 & 0 &
0 \\
 0 & \frac{45 \sqrt{\frac{21}{2}}}{2 \pi } & 0 & 0 & 0 & 0 & 0 & 0 & \frac{405 \sqrt{\frac{7}{2}}}{2 \pi } & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & \frac{135 \sqrt{21}}{2 \pi } & 0 & 0 & 0 & 0 & 0 & 0 & \frac{405 \sqrt{\frac{7}{2}}}{\pi } & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\right)\]

\[\left(
\begin{array}{ccccccccccccccc}
 \frac{64}{\pi } & 0 & 0 & -\frac{20 \sqrt{5}}{\pi } & 0 & \frac{28 \sqrt{15}}{\pi } & 0 & 0 & 0 & 0 & -\frac{18}{\pi } & 0 & 0 & 0 & \frac{18 \sqrt{35}}{\pi
} \\
 0 & \frac{90}{\pi } & 0 & 0 & 0 & 0 & \frac{45 \sqrt{21}}{2 \pi } & 0 & \frac{225 \sqrt{3}}{2 \pi } & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & -\frac{30}{\pi } & 0 & 0 & 0 & 0 & -\frac{45 \sqrt{\frac{21}{2}}}{\pi } & 0 & \frac{45 \sqrt{\frac{3}{2}}}{\pi } & 0 & 0 & 0 & 0 & 0 \\
 -\frac{20 \sqrt{5}}{\pi } & 0 & 0 & -\frac{70}{\pi } & 0 & -\frac{10 \sqrt{3}}{\pi } & 0 & 0 & 0 & 0 & \frac{315 \sqrt{5}}{2 \pi } & 0 & -\frac{405}{\pi
} & 0 & \frac{45 \sqrt{7}}{2 \pi } \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{945 \sqrt{\frac{3}{2}}}{2 \pi } & 0 & -\frac{135 \sqrt{\frac{21}{2}}}{2 \pi } & 0 \\
 \frac{28 \sqrt{15}}{\pi } & 0 & 0 & -\frac{10 \sqrt{3}}{\pi } & 0 & \frac{150}{\pi } & 0 & 0 & 0 & 0 & -\frac{117 \sqrt{15}}{2 \pi } & 0 & \frac{135
\sqrt{3}}{\pi } & 0 & \frac{45 \sqrt{21}}{2 \pi } \\
 0 & \frac{45 \sqrt{21}}{2 \pi } & 0 & 0 & 0 & 0 & 0 & 0 & \frac{405 \sqrt{7}}{2 \pi } & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & -\frac{45 \sqrt{\frac{21}{2}}}{\pi } & 0 & 0 & 0 & 0 & -\frac{2835}{4 \pi } & 0 & \frac{405 \sqrt{7}}{4 \pi } & 0 & 0 & 0 & 0 & 0 \\
 0 & \frac{225 \sqrt{3}}{2 \pi } & 0 & 0 & 0 & 0 & \frac{405 \sqrt{7}}{2 \pi } & 0 & -\frac{405}{\pi } & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & \frac{45 \sqrt{\frac{3}{2}}}{\pi } & 0 & 0 & 0 & 0 & \frac{405 \sqrt{7}}{4 \pi } & 0 & -\frac{405}{4 \pi } & 0 & 0 & 0 & 0 & 0 \\
 -\frac{18}{\pi } & 0 & 0 & \frac{315 \sqrt{5}}{2 \pi } & 0 & -\frac{117 \sqrt{15}}{2 \pi } & 0 & 0 & 0 & 0 & -\frac{1134}{\pi } & 0 & \frac{1215
\sqrt{5}}{2 \pi } & 0 & -\frac{81 \sqrt{35}}{\pi } \\
 0 & 0 & 0 & 0 & \frac{945 \sqrt{\frac{3}{2}}}{2 \pi } & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{8505}{4 \pi } & 0 & \frac{2025 \sqrt{7}}{4 \pi } & 0 \\
 0 & 0 & 0 & -\frac{405}{\pi } & 0 & \frac{135 \sqrt{3}}{\pi } & 0 & 0 & 0 & 0 & \frac{1215 \sqrt{5}}{2 \pi } & 0 & -\frac{1620}{\pi } & 0 & \frac{405
\sqrt{7}}{2 \pi } \\
 0 & 0 & 0 & 0 & -\frac{135 \sqrt{\frac{21}{2}}}{2 \pi } & 0 & 0 & 0 & 0 & 0 & 0 & \frac{2025 \sqrt{7}}{4 \pi } & 0 & -\frac{2835}{4 \pi } & 0 \\
 \frac{18 \sqrt{35}}{\pi } & 0 & 0 & \frac{45 \sqrt{7}}{2 \pi } & 0 & \frac{45 \sqrt{21}}{2 \pi } & 0 & 0 & 0 & 0 & -\frac{81 \sqrt{35}}{\pi } &
0 & \frac{405 \sqrt{7}}{2 \pi } & 0 & 0 \\
\end{array}
\right)\]

\[\left(
\begin{array}{ccccccccccccccc}
 0 & \frac{12 \sqrt{15}}{\pi } & 0 & 0 & 0 & 0 & \frac{18 \sqrt{35}}{\pi } & 0 & -\frac{18 \sqrt{5}}{\pi } & 0 & 0 & 0 & 0 & 0 & 0 \\
 \frac{12 \sqrt{15}}{\pi } & 0 & 0 & 0 & 0 & \frac{30}{\pi } & 0 & 0 & 0 & 0 & -\frac{63 \sqrt{15}}{2 \pi } & 0 & \frac{90 \sqrt{3}}{\pi } & 0 &
-\frac{45 \sqrt{21}}{2 \pi } \\
 0 & 0 & 0 & 0 & -\frac{15}{\pi } & 0 & 0 & 0 & 0 & 0 & 0 & \frac{90 \sqrt{6}}{\pi } & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & \frac{45 \sqrt{7}}{2 \pi } & 0 & -\frac{315}{2 \pi } & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & -\frac{15}{\pi } & 0 & 0 & 0 & 0 & -\frac{45 \sqrt{\frac{21}{2}}}{2 \pi } & 0 & \frac{45 \sqrt{\frac{3}{2}}}{2 \pi } & 0 & 0 & 0 & 0 & 0
\\
 0 & \frac{30}{\pi } & 0 & 0 & 0 & 0 & \frac{45 \sqrt{21}}{2 \pi } & 0 & -\frac{135 \sqrt{3}}{2 \pi } & 0 & 0 & 0 & 0 & 0 & 0 \\
 \frac{18 \sqrt{35}}{\pi } & 0 & 0 & \frac{45 \sqrt{7}}{2 \pi } & 0 & \frac{45 \sqrt{21}}{2 \pi } & 0 & 0 & 0 & 0 & -\frac{81 \sqrt{35}}{\pi } &
0 & \frac{405 \sqrt{7}}{2 \pi } & 0 & 0 \\
 0 & 0 & 0 & 0 & -\frac{45 \sqrt{\frac{21}{2}}}{2 \pi } & 0 & 0 & 0 & 0 & 0 & 0 & \frac{405 \sqrt{7}}{\pi } & 0 & 0 & 0 \\
 -\frac{18 \sqrt{5}}{\pi } & 0 & 0 & -\frac{315}{2 \pi } & 0 & -\frac{135 \sqrt{3}}{2 \pi } & 0 & 0 & 0 & 0 & \frac{567 \sqrt{5}}{2 \pi } & 0 & -\frac{1215}{2
\pi } & 0 & -\frac{405 \sqrt{7}}{2 \pi } \\
 0 & 0 & 0 & 0 & \frac{45 \sqrt{\frac{3}{2}}}{2 \pi } & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{405}{\pi } & 0 & 0 & 0 \\
 0 & -\frac{63 \sqrt{15}}{2 \pi } & 0 & 0 & 0 & 0 & -\frac{81 \sqrt{35}}{\pi } & 0 & \frac{567 \sqrt{5}}{2 \pi } & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & \frac{90 \sqrt{6}}{\pi } & 0 & 0 & 0 & 0 & \frac{405 \sqrt{7}}{\pi } & 0 & -\frac{405}{\pi } & 0 & 0 & 0 & 0 & 0 \\
 0 & \frac{90 \sqrt{3}}{\pi } & 0 & 0 & 0 & 0 & \frac{405 \sqrt{7}}{2 \pi } & 0 & -\frac{1215}{2 \pi } & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & -\frac{45 \sqrt{21}}{2 \pi } & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{405 \sqrt{7}}{2 \pi } & 0 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\right)\]

\[\left(
\begin{array}{ccccccccccccccc}
 0 & 0 & 0 & -\frac{12 \sqrt{5}}{\pi } & 0 & \frac{4 \sqrt{15}}{\pi } & 0 & 0 & 0 & 0 & \frac{90}{\pi } & 0 & \frac{36 \sqrt{5}}{\pi } & 0 & -\frac{18
\sqrt{35}}{\pi } \\
 0 & \frac{90}{\pi } & 0 & 0 & 0 & 0 & -\frac{45 \sqrt{21}}{2 \pi } & 0 & \frac{225 \sqrt{3}}{2 \pi } & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & -\frac{90}{\pi } & 0 & 0 & 0 & 0 & -\frac{45 \sqrt{\frac{21}{2}}}{\pi } & 0 & \frac{135 \sqrt{\frac{3}{2}}}{\pi } & 0 & 0 & 0 & 0 & 0 \\
 -\frac{12 \sqrt{5}}{\pi } & 0 & 0 & -\frac{30}{\pi } & 0 & -\frac{10 \sqrt{3}}{\pi } & 0 & 0 & 0 & 0 & \frac{153 \sqrt{5}}{2 \pi } & 0 & -\frac{90}{\pi
} & 0 & -\frac{45 \sqrt{7}}{2 \pi } \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{315 \sqrt{\frac{3}{2}}}{2 \pi } & 0 & -\frac{45 \sqrt{\frac{21}{2}}}{2 \pi } & 0 \\
 \frac{4 \sqrt{15}}{\pi } & 0 & 0 & -\frac{10 \sqrt{3}}{\pi } & 0 & \frac{30}{\pi } & 0 & 0 & 0 & 0 & \frac{9 \sqrt{15}}{2 \pi } & 0 & \frac{90 \sqrt{3}}{\pi
} & 0 & -\frac{45 \sqrt{21}}{2 \pi } \\
 0 & -\frac{45 \sqrt{21}}{2 \pi } & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{405 \sqrt{7}}{2 \pi } & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & -\frac{45 \sqrt{\frac{21}{2}}}{\pi } & 0 & 0 & 0 & 0 & \frac{2835}{4 \pi } & 0 & \frac{405 \sqrt{7}}{4 \pi } & 0 & 0 & 0 & 0 & 0 \\
 0 & \frac{225 \sqrt{3}}{2 \pi } & 0 & 0 & 0 & 0 & -\frac{405 \sqrt{7}}{2 \pi } & 0 & -\frac{405}{\pi } & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & \frac{135 \sqrt{\frac{3}{2}}}{\pi } & 0 & 0 & 0 & 0 & \frac{405 \sqrt{7}}{4 \pi } & 0 & -\frac{1215}{4 \pi } & 0 & 0 & 0 & 0 & 0 \\
 \frac{90}{\pi } & 0 & 0 & \frac{153 \sqrt{5}}{2 \pi } & 0 & \frac{9 \sqrt{15}}{2 \pi } & 0 & 0 & 0 & 0 & -\frac{810}{\pi } & 0 & \frac{81 \sqrt{5}}{2
\pi } & 0 & \frac{81 \sqrt{35}}{\pi } \\
 0 & 0 & 0 & 0 & \frac{315 \sqrt{\frac{3}{2}}}{2 \pi } & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{2835}{4 \pi } & 0 & -\frac{1215 \sqrt{7}}{4 \pi } & 0 \\
 \frac{36 \sqrt{5}}{\pi } & 0 & 0 & -\frac{90}{\pi } & 0 & \frac{90 \sqrt{3}}{\pi } & 0 & 0 & 0 & 0 & \frac{81 \sqrt{5}}{2 \pi } & 0 & \frac{810}{\pi
} & 0 & -\frac{405 \sqrt{7}}{2 \pi } \\
 0 & 0 & 0 & 0 & -\frac{45 \sqrt{\frac{21}{2}}}{2 \pi } & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{1215 \sqrt{7}}{4 \pi } & 0 & \frac{2835}{4 \pi } & 0 \\
 -\frac{18 \sqrt{35}}{\pi } & 0 & 0 & -\frac{45 \sqrt{7}}{2 \pi } & 0 & -\frac{45 \sqrt{21}}{2 \pi } & 0 & 0 & 0 & 0 & \frac{81 \sqrt{35}}{\pi }
& 0 & -\frac{405 \sqrt{7}}{2 \pi } & 0 & 0 \\
\end{array}
\right)\]

\[\left(
\begin{array}{ccccccccccccccc}
 \frac{32}{\pi } & 0 & 0 & -\frac{4 \sqrt{5}}{\pi } & 0 & \frac{4 \sqrt{15}}{\pi } & 0 & 0 & 0 & 0 & -\frac{54}{\pi } & 0 & \frac{36 \sqrt{5}}{\pi
} & 0 & -\frac{18 \sqrt{35}}{\pi } \\
 0 & \frac{60}{\pi } & 0 & 0 & 0 & 0 & -\frac{45 \sqrt{21}}{2 \pi } & 0 & \frac{45 \sqrt{3}}{2 \pi } & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & -\frac{30}{\pi } & 0 & 0 & 0 & 0 & -\frac{45 \sqrt{\frac{21}{2}}}{\pi } & 0 & \frac{45 \sqrt{\frac{3}{2}}}{\pi } & 0 & 0 & 0 & 0 & 0 \\
 -\frac{4 \sqrt{5}}{\pi } & 0 & 0 & -\frac{20}{\pi } & 0 & -\frac{10 \sqrt{3}}{\pi } & 0 & 0 & 0 & 0 & \frac{81 \sqrt{5}}{2 \pi } & 0 & -\frac{90}{\pi
} & 0 & -\frac{45 \sqrt{7}}{2 \pi } \\
 0 & 0 & 0 & 0 & \frac{60}{\pi } & 0 & 0 & 0 & 0 & 0 & 0 & \frac{135 \sqrt{\frac{3}{2}}}{2 \pi } & 0 & -\frac{45 \sqrt{\frac{21}{2}}}{2 \pi } & 0
\\
 \frac{4 \sqrt{15}}{\pi } & 0 & 0 & -\frac{10 \sqrt{3}}{\pi } & 0 & 0 & 0 & 0 & 0 & 0 & \frac{9 \sqrt{15}}{2 \pi } & 0 & 0 & 0 & -\frac{45 \sqrt{21}}{2
\pi } \\
 0 & -\frac{45 \sqrt{21}}{2 \pi } & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{405 \sqrt{7}}{2 \pi } & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & -\frac{45 \sqrt{\frac{21}{2}}}{\pi } & 0 & 0 & 0 & 0 & -\frac{2835}{4 \pi } & 0 & \frac{405 \sqrt{7}}{4 \pi } & 0 & 0 & 0 & 0 & 0 \\
 0 & \frac{45 \sqrt{3}}{2 \pi } & 0 & 0 & 0 & 0 & -\frac{405 \sqrt{7}}{2 \pi } & 0 & -\frac{1215}{\pi } & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & \frac{45 \sqrt{\frac{3}{2}}}{\pi } & 0 & 0 & 0 & 0 & \frac{405 \sqrt{7}}{4 \pi } & 0 & -\frac{405}{4 \pi } & 0 & 0 & 0 & 0 & 0 \\
 -\frac{54}{\pi } & 0 & 0 & \frac{81 \sqrt{5}}{2 \pi } & 0 & \frac{9 \sqrt{15}}{2 \pi } & 0 & 0 & 0 & 0 & -\frac{162}{\pi } & 0 & \frac{81 \sqrt{5}}{2
\pi } & 0 & \frac{81 \sqrt{35}}{\pi } \\
 0 & 0 & 0 & 0 & \frac{135 \sqrt{\frac{3}{2}}}{2 \pi } & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{2025}{4 \pi } & 0 & -\frac{1215 \sqrt{7}}{4 \pi } & 0 \\
 \frac{36 \sqrt{5}}{\pi } & 0 & 0 & -\frac{90}{\pi } & 0 & 0 & 0 & 0 & 0 & 0 & \frac{81 \sqrt{5}}{2 \pi } & 0 & 0 & 0 & -\frac{405 \sqrt{7}}{2 \pi
} \\
 0 & 0 & 0 & 0 & -\frac{45 \sqrt{\frac{21}{2}}}{2 \pi } & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{1215 \sqrt{7}}{4 \pi } & 0 & -\frac{2835}{4 \pi } & 0 \\
 -\frac{18 \sqrt{35}}{\pi } & 0 & 0 & -\frac{45 \sqrt{7}}{2 \pi } & 0 & -\frac{45 \sqrt{21}}{2 \pi } & 0 & 0 & 0 & 0 & \frac{81 \sqrt{35}}{\pi }
& 0 & -\frac{405 \sqrt{7}}{2 \pi } & 0 & 0 \\
\end{array}
\right)\]

\[\left(
\begin{array}{ccccccccccccccc}
 0 & \frac{20 \sqrt{15}}{\pi } & 0 & 0 & 0 & 0 & -\frac{18 \sqrt{35}}{\pi } & 0 & \frac{54 \sqrt{5}}{\pi } & 0 & 0 & 0 & 0 & 0 & 0 \\
 \frac{20 \sqrt{15}}{\pi } & 0 & 0 & -\frac{20 \sqrt{3}}{\pi } & 0 & -\frac{30}{\pi } & 0 & 0 & 0 & 0 & -\frac{45 \sqrt{15}}{2 \pi } & 0 & \frac{225
\sqrt{3}}{\pi } & 0 & \frac{45 \sqrt{21}}{2 \pi } \\
 0 & 0 & 0 & 0 & \frac{75}{\pi } & 0 & 0 & 0 & 0 & 0 & 0 & \frac{180 \sqrt{6}}{\pi } & 0 & \frac{45 \sqrt{42}}{\pi } & 0 \\
 0 & -\frac{20 \sqrt{3}}{\pi } & 0 & 0 & 0 & 0 & -\frac{45 \sqrt{7}}{2 \pi } & 0 & -\frac{675}{2 \pi } & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & \frac{75}{\pi } & 0 & 0 & 0 & 0 & -\frac{135 \sqrt{\frac{21}{2}}}{2 \pi } & 0 & -\frac{225 \sqrt{\frac{3}{2}}}{2 \pi } & 0 & 0 & 0 & 0 &
0 \\
 0 & -\frac{30}{\pi } & 0 & 0 & 0 & 0 & -\frac{45 \sqrt{21}}{2 \pi } & 0 & -\frac{495 \sqrt{3}}{2 \pi } & 0 & 0 & 0 & 0 & 0 & 0 \\
 -\frac{18 \sqrt{35}}{\pi } & 0 & 0 & -\frac{45 \sqrt{7}}{2 \pi } & 0 & -\frac{45 \sqrt{21}}{2 \pi } & 0 & 0 & 0 & 0 & \frac{81 \sqrt{35}}{\pi }
& 0 & -\frac{405 \sqrt{7}}{2 \pi } & 0 & 0 \\
 0 & 0 & 0 & 0 & -\frac{135 \sqrt{\frac{21}{2}}}{2 \pi } & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{405 \sqrt{7}}{2 \pi } & 0 & 0 & 0 \\
 \frac{54 \sqrt{5}}{\pi } & 0 & 0 & -\frac{675}{2 \pi } & 0 & -\frac{495 \sqrt{3}}{2 \pi } & 0 & 0 & 0 & 0 & \frac{729 \sqrt{5}}{2 \pi } & 0 & \frac{1215}{2
\pi } & 0 & \frac{405 \sqrt{7}}{2 \pi } \\
 0 & 0 & 0 & 0 & -\frac{225 \sqrt{\frac{3}{2}}}{2 \pi } & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{810}{\pi } & 0 & -\frac{405 \sqrt{7}}{2 \pi } & 0 \\
 0 & -\frac{45 \sqrt{15}}{2 \pi } & 0 & 0 & 0 & 0 & \frac{81 \sqrt{35}}{\pi } & 0 & \frac{729 \sqrt{5}}{2 \pi } & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & \frac{180 \sqrt{6}}{\pi } & 0 & 0 & 0 & 0 & -\frac{405 \sqrt{7}}{2 \pi } & 0 & -\frac{810}{\pi } & 0 & 0 & 0 & 0 & 0 \\
 0 & \frac{225 \sqrt{3}}{\pi } & 0 & 0 & 0 & 0 & -\frac{405 \sqrt{7}}{2 \pi } & 0 & \frac{1215}{2 \pi } & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & \frac{45 \sqrt{42}}{\pi } & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{405 \sqrt{7}}{2 \pi } & 0 & 0 & 0 & 0 & 0 \\
 0 & \frac{45 \sqrt{21}}{2 \pi } & 0 & 0 & 0 & 0 & 0 & 0 & \frac{405 \sqrt{7}}{2 \pi } & 0 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\right)\]

\[\left(
\begin{array}{ccccccccccccccc}
 0 & -\frac{20 \sqrt{15}}{\pi } & 0 & 0 & 0 & 0 & -\frac{18 \sqrt{35}}{\pi } & 0 & -\frac{54 \sqrt{5}}{\pi } & 0 & 0 & 0 & 0 & 0 & 0 \\
 -\frac{20 \sqrt{15}}{\pi } & 0 & 0 & \frac{20 \sqrt{3}}{\pi } & 0 & -\frac{30}{\pi } & 0 & 0 & 0 & 0 & \frac{45 \sqrt{15}}{2 \pi } & 0 & \frac{225
\sqrt{3}}{\pi } & 0 & -\frac{45 \sqrt{21}}{2 \pi } \\
 0 & 0 & 0 & 0 & -\frac{75}{\pi } & 0 & 0 & 0 & 0 & 0 & 0 & \frac{225 \sqrt{\frac{3}{2}}}{2 \pi } & 0 & -\frac{135 \sqrt{\frac{21}{2}}}{2 \pi } &
0 \\
 0 & \frac{20 \sqrt{3}}{\pi } & 0 & 0 & 0 & 0 & -\frac{45 \sqrt{7}}{2 \pi } & 0 & \frac{675}{2 \pi } & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & -\frac{75}{\pi } & 0 & 0 & 0 & 0 & \frac{45 \sqrt{42}}{\pi } & 0 & -\frac{180 \sqrt{6}}{\pi } & 0 & 0 & 0 & 0 & 0 \\
 0 & -\frac{30}{\pi } & 0 & 0 & 0 & 0 & \frac{45 \sqrt{21}}{2 \pi } & 0 & -\frac{495 \sqrt{3}}{2 \pi } & 0 & 0 & 0 & 0 & 0 & 0 \\
 -\frac{18 \sqrt{35}}{\pi } & 0 & 0 & -\frac{45 \sqrt{7}}{2 \pi } & 0 & \frac{45 \sqrt{21}}{2 \pi } & 0 & 0 & 0 & 0 & \frac{81 \sqrt{35}}{\pi } &
0 & \frac{405 \sqrt{7}}{2 \pi } & 0 & 0 \\
 0 & 0 & 0 & 0 & \frac{45 \sqrt{42}}{\pi } & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{405 \sqrt{7}}{2 \pi } & 0 & 0 & 0 \\
 -\frac{54 \sqrt{5}}{\pi } & 0 & 0 & \frac{675}{2 \pi } & 0 & -\frac{495 \sqrt{3}}{2 \pi } & 0 & 0 & 0 & 0 & -\frac{729 \sqrt{5}}{2 \pi } & 0 & \frac{1215}{2
\pi } & 0 & -\frac{405 \sqrt{7}}{2 \pi } \\
 0 & 0 & 0 & 0 & -\frac{180 \sqrt{6}}{\pi } & 0 & 0 & 0 & 0 & 0 & 0 & \frac{810}{\pi } & 0 & -\frac{405 \sqrt{7}}{2 \pi } & 0 \\
 0 & \frac{45 \sqrt{15}}{2 \pi } & 0 & 0 & 0 & 0 & \frac{81 \sqrt{35}}{\pi } & 0 & -\frac{729 \sqrt{5}}{2 \pi } & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & \frac{225 \sqrt{\frac{3}{2}}}{2 \pi } & 0 & 0 & 0 & 0 & -\frac{405 \sqrt{7}}{2 \pi } & 0 & \frac{810}{\pi } & 0 & 0 & 0 & 0 & 0 \\
 0 & \frac{225 \sqrt{3}}{\pi } & 0 & 0 & 0 & 0 & \frac{405 \sqrt{7}}{2 \pi } & 0 & \frac{1215}{2 \pi } & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & -\frac{135 \sqrt{\frac{21}{2}}}{2 \pi } & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{405 \sqrt{7}}{2 \pi } & 0 & 0 & 0 & 0 & 0 \\
 0 & -\frac{45 \sqrt{21}}{2 \pi } & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{405 \sqrt{7}}{2 \pi } & 0 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\right)\]

\[\left(
\begin{array}{ccccccccccccccc}
 0 & 0 & -\frac{4 \sqrt{15}}{\pi } & 0 & 0 & 0 & 0 & -\frac{9 \sqrt{70}}{\pi } & 0 & \frac{9 \sqrt{10}}{\pi } & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & \frac{45}{\pi } & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{135 \sqrt{\frac{3}{2}}}{2 \pi } & 0 & \frac{225 \sqrt{\frac{21}{2}}}{2 \pi } &
0 \\
 -\frac{4 \sqrt{15}}{\pi } & 0 & 0 & \frac{25 \sqrt{3}}{\pi } & 0 & -\frac{75}{\pi } & 0 & 0 & 0 & 0 & -\frac{27 \sqrt{15}}{\pi } & 0 & \frac{90
\sqrt{3}}{\pi } & 0 & -\frac{45 \sqrt{21}}{\pi } \\
 0 & 0 & \frac{25 \sqrt{3}}{\pi } & 0 & 0 & 0 & 0 & \frac{225 \sqrt{\frac{7}{2}}}{2 \pi } & 0 & -\frac{225}{2 \sqrt{2} \pi } & 0 & 0 & 0 & 0 & 0
\\
 0 & \frac{45}{\pi } & 0 & 0 & 0 & 0 & \frac{45 \sqrt{21}}{\pi } & 0 & -\frac{180 \sqrt{3}}{\pi } & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & -\frac{75}{\pi } & 0 & 0 & 0 & 0 & -\frac{225 \sqrt{\frac{21}{2}}}{2 \pi } & 0 & \frac{225 \sqrt{\frac{3}{2}}}{2 \pi } & 0 & 0 & 0 & 0 &
0 \\
 0 & 0 & 0 & 0 & \frac{45 \sqrt{21}}{\pi } & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{405 \sqrt{\frac{7}{2}}}{2 \pi } & 0 & \frac{2835}{2 \sqrt{2} \pi } &
0 \\
 -\frac{9 \sqrt{70}}{\pi } & 0 & 0 & \frac{225 \sqrt{\frac{7}{2}}}{2 \pi } & 0 & -\frac{225 \sqrt{\frac{21}{2}}}{2 \pi } & 0 & 0 & 0 & 0 & -\frac{243
\sqrt{\frac{35}{2}}}{2 \pi } & 0 & \frac{405 \sqrt{\frac{7}{2}}}{\pi } & 0 & -\frac{2835}{2 \sqrt{2} \pi } \\
 0 & 0 & 0 & 0 & -\frac{180 \sqrt{3}}{\pi } & 0 & 0 & 0 & 0 & 0 & 0 & \frac{405 \sqrt{2}}{\pi } & 0 & -\frac{405 \sqrt{\frac{7}{2}}}{\pi } & 0 \\
 \frac{9 \sqrt{10}}{\pi } & 0 & 0 & -\frac{225}{2 \sqrt{2} \pi } & 0 & \frac{225 \sqrt{\frac{3}{2}}}{2 \pi } & 0 & 0 & 0 & 0 & \frac{243 \sqrt{\frac{5}{2}}}{2
\pi } & 0 & -\frac{405}{\sqrt{2} \pi } & 0 & \frac{405 \sqrt{\frac{7}{2}}}{2 \pi } \\
 0 & 0 & -\frac{27 \sqrt{15}}{\pi } & 0 & 0 & 0 & 0 & -\frac{243 \sqrt{\frac{35}{2}}}{2 \pi } & 0 & \frac{243 \sqrt{\frac{5}{2}}}{2 \pi } & 0 & 0
& 0 & 0 & 0 \\
 0 & -\frac{135 \sqrt{\frac{3}{2}}}{2 \pi } & 0 & 0 & 0 & 0 & -\frac{405 \sqrt{\frac{7}{2}}}{2 \pi } & 0 & \frac{405 \sqrt{2}}{\pi } & 0 & 0 & 0
& 0 & 0 & 0 \\
 0 & 0 & \frac{90 \sqrt{3}}{\pi } & 0 & 0 & 0 & 0 & \frac{405 \sqrt{\frac{7}{2}}}{\pi } & 0 & -\frac{405}{\sqrt{2} \pi } & 0 & 0 & 0 & 0 & 0 \\
 0 & \frac{225 \sqrt{\frac{21}{2}}}{2 \pi } & 0 & 0 & 0 & 0 & \frac{2835}{2 \sqrt{2} \pi } & 0 & -\frac{405 \sqrt{\frac{7}{2}}}{\pi } & 0 & 0 & 0
& 0 & 0 & 0 \\
 0 & 0 & -\frac{45 \sqrt{21}}{\pi } & 0 & 0 & 0 & 0 & -\frac{2835}{2 \sqrt{2} \pi } & 0 & \frac{405 \sqrt{\frac{7}{2}}}{2 \pi } & 0 & 0 & 0 & 0 &
0 \\
\end{array}
\right)\]

\[\left(
\begin{array}{ccccccccccccccc}
 0 & 0 & 0 & \frac{12 \sqrt{5}}{\pi } & 0 & \frac{4 \sqrt{15}}{\pi } & 0 & 0 & 0 & 0 & -\frac{90}{\pi } & 0 & \frac{36 \sqrt{5}}{\pi } & 0 & \frac{18
\sqrt{35}}{\pi } \\
 0 & -\frac{90}{\pi } & 0 & 0 & 0 & 0 & -\frac{45 \sqrt{21}}{2 \pi } & 0 & -\frac{225 \sqrt{3}}{2 \pi } & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{45 \sqrt{\frac{21}{2}}}{2 \pi } & 0 & -\frac{315 \sqrt{\frac{3}{2}}}{2 \pi } & 0 & 0 & 0 & 0 & 0 \\
 \frac{12 \sqrt{5}}{\pi } & 0 & 0 & \frac{30}{\pi } & 0 & -\frac{10 \sqrt{3}}{\pi } & 0 & 0 & 0 & 0 & -\frac{153 \sqrt{5}}{2 \pi } & 0 & -\frac{90}{\pi
} & 0 & \frac{45 \sqrt{7}}{2 \pi } \\
 0 & 0 & 0 & 0 & \frac{90}{\pi } & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{135 \sqrt{\frac{3}{2}}}{\pi } & 0 & -\frac{45 \sqrt{\frac{21}{2}}}{\pi } & 0 \\
 \frac{4 \sqrt{15}}{\pi } & 0 & 0 & -\frac{10 \sqrt{3}}{\pi } & 0 & -\frac{30}{\pi } & 0 & 0 & 0 & 0 & \frac{9 \sqrt{15}}{2 \pi } & 0 & -\frac{90
\sqrt{3}}{\pi } & 0 & -\frac{45 \sqrt{21}}{2 \pi } \\
 0 & -\frac{45 \sqrt{21}}{2 \pi } & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{405 \sqrt{7}}{2 \pi } & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & -\frac{45 \sqrt{\frac{21}{2}}}{2 \pi } & 0 & 0 & 0 & 0 & -\frac{2835}{4 \pi } & 0 & -\frac{1215 \sqrt{7}}{4 \pi } & 0 & 0 & 0 & 0 & 0 \\
 0 & -\frac{225 \sqrt{3}}{2 \pi } & 0 & 0 & 0 & 0 & -\frac{405 \sqrt{7}}{2 \pi } & 0 & \frac{405}{\pi } & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & -\frac{315 \sqrt{\frac{3}{2}}}{2 \pi } & 0 & 0 & 0 & 0 & -\frac{1215 \sqrt{7}}{4 \pi } & 0 & \frac{2835}{4 \pi } & 0 & 0 & 0 & 0 & 0 \\
 -\frac{90}{\pi } & 0 & 0 & -\frac{153 \sqrt{5}}{2 \pi } & 0 & \frac{9 \sqrt{15}}{2 \pi } & 0 & 0 & 0 & 0 & \frac{810}{\pi } & 0 & \frac{81 \sqrt{5}}{2
\pi } & 0 & -\frac{81 \sqrt{35}}{\pi } \\
 0 & 0 & 0 & 0 & -\frac{135 \sqrt{\frac{3}{2}}}{\pi } & 0 & 0 & 0 & 0 & 0 & 0 & \frac{1215}{4 \pi } & 0 & \frac{405 \sqrt{7}}{4 \pi } & 0 \\
 \frac{36 \sqrt{5}}{\pi } & 0 & 0 & -\frac{90}{\pi } & 0 & -\frac{90 \sqrt{3}}{\pi } & 0 & 0 & 0 & 0 & \frac{81 \sqrt{5}}{2 \pi } & 0 & -\frac{810}{\pi
} & 0 & -\frac{405 \sqrt{7}}{2 \pi } \\
 0 & 0 & 0 & 0 & -\frac{45 \sqrt{\frac{21}{2}}}{\pi } & 0 & 0 & 0 & 0 & 0 & 0 & \frac{405 \sqrt{7}}{4 \pi } & 0 & -\frac{2835}{4 \pi } & 0 \\
 \frac{18 \sqrt{35}}{\pi } & 0 & 0 & \frac{45 \sqrt{7}}{2 \pi } & 0 & -\frac{45 \sqrt{21}}{2 \pi } & 0 & 0 & 0 & 0 & -\frac{81 \sqrt{35}}{\pi } &
0 & -\frac{405 \sqrt{7}}{2 \pi } & 0 & 0 \\
\end{array}
\right)\]

\[\left(
\begin{array}{ccccccccccccccc}
 0 & 0 & 0 & 0 & -\frac{8 \sqrt{15}}{\pi } & 0 & 0 & 0 & 0 & 0 & 0 & \frac{18 \sqrt{10}}{\pi } & 0 & \frac{18 \sqrt{70}}{\pi } & 0 \\
 0 & 0 & -\frac{90}{\pi } & 0 & 0 & 0 & 0 & \frac{135 \sqrt{\frac{21}{2}}}{\pi } & 0 & \frac{135 \sqrt{\frac{3}{2}}}{\pi } & 0 & 0 & 0 & 0 & 0 \\
 0 & -\frac{90}{\pi } & 0 & 0 & 0 & 0 & -\frac{90 \sqrt{21}}{\pi } & 0 & \frac{45 \sqrt{3}}{\pi } & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -\frac{10 \sqrt{3}}{\pi } & 0 & 0 & 0 & 0 & 0 & 0 & \frac{45}{\sqrt{2} \pi } & 0 & -\frac{225 \sqrt{\frac{7}{2}}}{\pi } & 0 \\
 -\frac{8 \sqrt{15}}{\pi } & 0 & 0 & -\frac{10 \sqrt{3}}{\pi } & 0 & -\frac{30}{\pi } & 0 & 0 & 0 & 0 & \frac{36 \sqrt{15}}{\pi } & 0 & \frac{225
\sqrt{3}}{\pi } & 0 & -\frac{90 \sqrt{21}}{\pi } \\
 0 & 0 & 0 & 0 & -\frac{30}{\pi } & 0 & 0 & 0 & 0 & 0 & 0 & \frac{45 \sqrt{\frac{3}{2}}}{\pi } & 0 & \frac{135 \sqrt{\frac{21}{2}}}{\pi } & 0 \\
 0 & 0 & -\frac{90 \sqrt{21}}{\pi } & 0 & 0 & 0 & 0 & 0 & 0 & \frac{405 \sqrt{\frac{7}{2}}}{\pi } & 0 & 0 & 0 & 0 & 0 \\
 0 & \frac{135 \sqrt{\frac{21}{2}}}{\pi } & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{405 \sqrt{\frac{7}{2}}}{2 \pi } & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & \frac{45 \sqrt{3}}{\pi } & 0 & 0 & 0 & 0 & -\frac{405 \sqrt{\frac{7}{2}}}{2 \pi } & 0 & -\frac{405}{2 \sqrt{2} \pi } & 0 & 0 & 0 & 0 & 0
\\
 0 & \frac{135 \sqrt{\frac{3}{2}}}{\pi } & 0 & 0 & 0 & 0 & \frac{405 \sqrt{\frac{7}{2}}}{\pi } & 0 & -\frac{405}{2 \sqrt{2} \pi } & 0 & 0 & 0 & 0
& 0 & 0 \\
 0 & 0 & 0 & 0 & \frac{36 \sqrt{15}}{\pi } & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{81 \sqrt{10}}{\pi } & 0 & \frac{243 \sqrt{\frac{35}{2}}}{\pi } & 0 \\
 \frac{18 \sqrt{10}}{\pi } & 0 & 0 & \frac{45}{\sqrt{2} \pi } & 0 & \frac{45 \sqrt{\frac{3}{2}}}{\pi } & 0 & 0 & 0 & 0 & -\frac{81 \sqrt{10}}{\pi
} & 0 & -\frac{2025}{2 \sqrt{2} \pi } & 0 & \frac{405 \sqrt{\frac{7}{2}}}{\pi } \\
 0 & 0 & 0 & 0 & \frac{225 \sqrt{3}}{\pi } & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{2025}{2 \sqrt{2} \pi } & 0 & -\frac{405 \sqrt{\frac{7}{2}}}{2 \pi } &
0 \\
 \frac{18 \sqrt{70}}{\pi } & 0 & 0 & -\frac{225 \sqrt{\frac{7}{2}}}{\pi } & 0 & \frac{135 \sqrt{\frac{21}{2}}}{\pi } & 0 & 0 & 0 & 0 & \frac{243
\sqrt{\frac{35}{2}}}{\pi } & 0 & -\frac{405 \sqrt{\frac{7}{2}}}{2 \pi } & 0 & 0 \\
 0 & 0 & 0 & 0 & -\frac{90 \sqrt{21}}{\pi } & 0 & 0 & 0 & 0 & 0 & 0 & \frac{405 \sqrt{\frac{7}{2}}}{\pi } & 0 & 0 & 0 \\
\end{array}
\right)\]

\[\left(
\begin{array}{ccccccccccccccc}
 0 & 0 & 0 & 0 & \frac{12 \sqrt{15}}{\pi } & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{27 \sqrt{10}}{\pi } & 0 & \frac{9 \sqrt{70}}{\pi } & 0 \\
 0 & 0 & -\frac{15}{\pi } & 0 & 0 & 0 & 0 & -\frac{45 \sqrt{\frac{21}{2}}}{2 \pi } & 0 & \frac{45 \sqrt{\frac{3}{2}}}{2 \pi } & 0 & 0 & 0 & 0 & 0
\\
 0 & -\frac{15}{\pi } & 0 & 0 & 0 & 0 & -\frac{45 \sqrt{21}}{\pi } & 0 & -\frac{45 \sqrt{3}}{\pi } & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -\frac{15 \sqrt{3}}{\pi } & 0 & 0 & 0 & 0 & 0 & 0 & \frac{135}{2 \sqrt{2} \pi } & 0 & -\frac{225 \sqrt{\frac{7}{2}}}{2 \pi } & 0
\\
 \frac{12 \sqrt{15}}{\pi } & 0 & 0 & -\frac{15 \sqrt{3}}{\pi } & 0 & \frac{15}{\pi } & 0 & 0 & 0 & 0 & -\frac{9 \sqrt{15}}{\pi } & 0 & \frac{45 \sqrt{3}}{\pi
} & 0 & -\frac{45 \sqrt{21}}{\pi } \\
 0 & 0 & 0 & 0 & \frac{15}{\pi } & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{45 \sqrt{\frac{3}{2}}}{2 \pi } & 0 & -\frac{45 \sqrt{\frac{21}{2}}}{2 \pi } & 0
\\
 0 & 0 & -\frac{45 \sqrt{21}}{\pi } & 0 & 0 & 0 & 0 & -\frac{2835}{2 \sqrt{2} \pi } & 0 & \frac{405 \sqrt{\frac{7}{2}}}{2 \pi } & 0 & 0 & 0 & 0 &
0 \\
 0 & -\frac{45 \sqrt{\frac{21}{2}}}{2 \pi } & 0 & 0 & 0 & 0 & -\frac{2835}{2 \sqrt{2} \pi } & 0 & -\frac{405 \sqrt{\frac{7}{2}}}{2 \pi } & 0 & 0
& 0 & 0 & 0 & 0 \\
 0 & 0 & -\frac{45 \sqrt{3}}{\pi } & 0 & 0 & 0 & 0 & -\frac{405 \sqrt{\frac{7}{2}}}{2 \pi } & 0 & \frac{405}{2 \sqrt{2} \pi } & 0 & 0 & 0 & 0 & 0
\\
 0 & \frac{45 \sqrt{\frac{3}{2}}}{2 \pi } & 0 & 0 & 0 & 0 & \frac{405 \sqrt{\frac{7}{2}}}{2 \pi } & 0 & \frac{405}{2 \sqrt{2} \pi } & 0 & 0 & 0 &
0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -\frac{9 \sqrt{15}}{\pi } & 0 & 0 & 0 & 0 & 0 & 0 & \frac{81 \sqrt{\frac{5}{2}}}{2 \pi } & 0 & \frac{243 \sqrt{\frac{35}{2}}}{2
\pi } & 0 \\
 -\frac{27 \sqrt{10}}{\pi } & 0 & 0 & \frac{135}{2 \sqrt{2} \pi } & 0 & -\frac{45 \sqrt{\frac{3}{2}}}{2 \pi } & 0 & 0 & 0 & 0 & \frac{81 \sqrt{\frac{5}{2}}}{2
\pi } & 0 & -\frac{405}{2 \sqrt{2} \pi } & 0 & \frac{405 \sqrt{\frac{7}{2}}}{2 \pi } \\
 0 & 0 & 0 & 0 & \frac{45 \sqrt{3}}{\pi } & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{405}{2 \sqrt{2} \pi } & 0 & -\frac{405 \sqrt{\frac{7}{2}}}{2 \pi } & 0
\\
 \frac{9 \sqrt{70}}{\pi } & 0 & 0 & -\frac{225 \sqrt{\frac{7}{2}}}{2 \pi } & 0 & -\frac{45 \sqrt{\frac{21}{2}}}{2 \pi } & 0 & 0 & 0 & 0 & \frac{243
\sqrt{\frac{35}{2}}}{2 \pi } & 0 & -\frac{405 \sqrt{\frac{7}{2}}}{2 \pi } & 0 & -\frac{2835}{2 \sqrt{2} \pi } \\
 0 & 0 & 0 & 0 & -\frac{45 \sqrt{21}}{\pi } & 0 & 0 & 0 & 0 & 0 & 0 & \frac{405 \sqrt{\frac{7}{2}}}{2 \pi } & 0 & -\frac{2835}{2 \sqrt{2} \pi } &
0 \\
\end{array}
\right)\]

\[\left(
\begin{array}{ccccccccccccccc}
 0 & 0 & \frac{8 \sqrt{15}}{\pi } & 0 & 0 & 0 & 0 & \frac{18 \sqrt{70}}{\pi } & 0 & -\frac{18 \sqrt{10}}{\pi } & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & \frac{90}{\pi } & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{135 \sqrt{\frac{3}{2}}}{\pi } & 0 & \frac{135 \sqrt{\frac{21}{2}}}{\pi } & 0 \\
 \frac{8 \sqrt{15}}{\pi } & 0 & 0 & \frac{10 \sqrt{3}}{\pi } & 0 & -\frac{30}{\pi } & 0 & 0 & 0 & 0 & -\frac{36 \sqrt{15}}{\pi } & 0 & \frac{225
\sqrt{3}}{\pi } & 0 & \frac{90 \sqrt{21}}{\pi } \\
 0 & 0 & \frac{10 \sqrt{3}}{\pi } & 0 & 0 & 0 & 0 & -\frac{225 \sqrt{\frac{7}{2}}}{\pi } & 0 & -\frac{45}{\sqrt{2} \pi } & 0 & 0 & 0 & 0 & 0 \\
 0 & \frac{90}{\pi } & 0 & 0 & 0 & 0 & -\frac{90 \sqrt{21}}{\pi } & 0 & -\frac{45 \sqrt{3}}{\pi } & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & -\frac{30}{\pi } & 0 & 0 & 0 & 0 & -\frac{135 \sqrt{\frac{21}{2}}}{\pi } & 0 & \frac{45 \sqrt{\frac{3}{2}}}{\pi } & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -\frac{90 \sqrt{21}}{\pi } & 0 & 0 & 0 & 0 & 0 & 0 & \frac{405 \sqrt{\frac{7}{2}}}{\pi } & 0 & 0 & 0 \\
 \frac{18 \sqrt{70}}{\pi } & 0 & 0 & -\frac{225 \sqrt{\frac{7}{2}}}{\pi } & 0 & -\frac{135 \sqrt{\frac{21}{2}}}{\pi } & 0 & 0 & 0 & 0 & \frac{243
\sqrt{\frac{35}{2}}}{\pi } & 0 & \frac{405 \sqrt{\frac{7}{2}}}{2 \pi } & 0 & 0 \\
 0 & 0 & 0 & 0 & -\frac{45 \sqrt{3}}{\pi } & 0 & 0 & 0 & 0 & 0 & 0 & \frac{405}{2 \sqrt{2} \pi } & 0 & -\frac{405 \sqrt{\frac{7}{2}}}{2 \pi } & 0
\\
 -\frac{18 \sqrt{10}}{\pi } & 0 & 0 & -\frac{45}{\sqrt{2} \pi } & 0 & \frac{45 \sqrt{\frac{3}{2}}}{\pi } & 0 & 0 & 0 & 0 & \frac{81 \sqrt{10}}{\pi
} & 0 & -\frac{2025}{2 \sqrt{2} \pi } & 0 & -\frac{405 \sqrt{\frac{7}{2}}}{\pi } \\
 0 & 0 & -\frac{36 \sqrt{15}}{\pi } & 0 & 0 & 0 & 0 & \frac{243 \sqrt{\frac{35}{2}}}{\pi } & 0 & \frac{81 \sqrt{10}}{\pi } & 0 & 0 & 0 & 0 & 0 \\
 0 & -\frac{135 \sqrt{\frac{3}{2}}}{\pi } & 0 & 0 & 0 & 0 & \frac{405 \sqrt{\frac{7}{2}}}{\pi } & 0 & \frac{405}{2 \sqrt{2} \pi } & 0 & 0 & 0 & 0
& 0 & 0 \\
 0 & 0 & \frac{225 \sqrt{3}}{\pi } & 0 & 0 & 0 & 0 & \frac{405 \sqrt{\frac{7}{2}}}{2 \pi } & 0 & -\frac{2025}{2 \sqrt{2} \pi } & 0 & 0 & 0 & 0 &
0 \\
 0 & \frac{135 \sqrt{\frac{21}{2}}}{\pi } & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{405 \sqrt{\frac{7}{2}}}{2 \pi } & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & \frac{90 \sqrt{21}}{\pi } & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{405 \sqrt{\frac{7}{2}}}{\pi } & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\right)\]

\[\left(
\begin{array}{ccccccccccccccc}
 0 & -\frac{8 \sqrt{15}}{\pi } & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{72 \sqrt{5}}{\pi } & 0 & 0 & 0 & 0 & 0 & 0 \\
 -\frac{8 \sqrt{15}}{\pi } & 0 & 0 & \frac{20 \sqrt{3}}{\pi } & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{9 \sqrt{15}}{\pi } & 0 & -\frac{315 \sqrt{3}}{\pi
} & 0 & -\frac{45 \sqrt{21}}{\pi } \\
 0 & 0 & 0 & 0 & -\frac{90}{\pi } & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{675 \sqrt{\frac{3}{2}}}{2 \pi } & 0 & -\frac{135 \sqrt{\frac{21}{2}}}{2 \pi }
& 0 \\
 0 & \frac{20 \sqrt{3}}{\pi } & 0 & 0 & 0 & 0 & 0 & 0 & \frac{180}{\pi } & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & -\frac{90}{\pi } & 0 & 0 & 0 & 0 & \frac{135 \sqrt{\frac{21}{2}}}{2 \pi } & 0 & \frac{585 \sqrt{\frac{3}{2}}}{2 \pi } & 0 & 0 & 0 & 0 &
0 \\
 0 & 0 & 0 & 0 & 0 & 0 & \frac{45 \sqrt{21}}{\pi } & 0 & \frac{315 \sqrt{3}}{\pi } & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & \frac{45 \sqrt{21}}{\pi } & 0 & 0 & 0 & 0 & 0 & 0 & \frac{405 \sqrt{7}}{\pi } & 0 & 0 \\
 0 & 0 & 0 & 0 & \frac{135 \sqrt{\frac{21}{2}}}{2 \pi } & 0 & 0 & 0 & 0 & 0 & 0 & \frac{405 \sqrt{7}}{2 \pi } & 0 & 0 & 0 \\
 -\frac{72 \sqrt{5}}{\pi } & 0 & 0 & \frac{180}{\pi } & 0 & \frac{315 \sqrt{3}}{\pi } & 0 & 0 & 0 & 0 & -\frac{81 \sqrt{5}}{\pi } & 0 & 0 & 0 & -\frac{405
\sqrt{7}}{\pi } \\
 0 & 0 & 0 & 0 & \frac{585 \sqrt{\frac{3}{2}}}{2 \pi } & 0 & 0 & 0 & 0 & 0 & 0 & \frac{405}{\pi } & 0 & -\frac{405 \sqrt{7}}{2 \pi } & 0 \\
 0 & -\frac{9 \sqrt{15}}{\pi } & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{81 \sqrt{5}}{\pi } & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & -\frac{675 \sqrt{\frac{3}{2}}}{2 \pi } & 0 & 0 & 0 & 0 & \frac{405 \sqrt{7}}{2 \pi } & 0 & \frac{405}{\pi } & 0 & 0 & 0 & 0 & 0 \\
 0 & -\frac{315 \sqrt{3}}{\pi } & 0 & 0 & 0 & 0 & \frac{405 \sqrt{7}}{\pi } & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & -\frac{135 \sqrt{\frac{21}{2}}}{2 \pi } & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{405 \sqrt{7}}{2 \pi } & 0 & 0 & 0 & 0 & 0 \\
 0 & -\frac{45 \sqrt{21}}{\pi } & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{405 \sqrt{7}}{\pi } & 0 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\right)\]

\[\left(
\begin{array}{ccccccccccccccc}
 \frac{64}{\pi } & 0 & 0 & -\frac{20 \sqrt{5}}{\pi } & 0 & -\frac{28 \sqrt{15}}{\pi } & 0 & 0 & 0 & 0 & -\frac{18}{\pi } & 0 & 0 & 0 & \frac{18 \sqrt{35}}{\pi
} \\
 0 & \frac{90}{\pi } & 0 & 0 & 0 & 0 & -\frac{45 \sqrt{21}}{2 \pi } & 0 & \frac{225 \sqrt{3}}{2 \pi } & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{135 \sqrt{\frac{21}{2}}}{2 \pi } & 0 & \frac{945 \sqrt{\frac{3}{2}}}{2 \pi } & 0 & 0 & 0 & 0 & 0 \\
 -\frac{20 \sqrt{5}}{\pi } & 0 & 0 & -\frac{70}{\pi } & 0 & \frac{10 \sqrt{3}}{\pi } & 0 & 0 & 0 & 0 & \frac{315 \sqrt{5}}{2 \pi } & 0 & \frac{405}{\pi
} & 0 & \frac{45 \sqrt{7}}{2 \pi } \\
 0 & 0 & 0 & 0 & -\frac{30}{\pi } & 0 & 0 & 0 & 0 & 0 & 0 & \frac{45 \sqrt{\frac{3}{2}}}{\pi } & 0 & \frac{45 \sqrt{\frac{21}{2}}}{\pi } & 0 \\
 -\frac{28 \sqrt{15}}{\pi } & 0 & 0 & \frac{10 \sqrt{3}}{\pi } & 0 & \frac{150}{\pi } & 0 & 0 & 0 & 0 & \frac{117 \sqrt{15}}{2 \pi } & 0 & \frac{135
\sqrt{3}}{\pi } & 0 & -\frac{45 \sqrt{21}}{2 \pi } \\
 0 & -\frac{45 \sqrt{21}}{2 \pi } & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{405 \sqrt{7}}{2 \pi } & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & \frac{135 \sqrt{\frac{21}{2}}}{2 \pi } & 0 & 0 & 0 & 0 & -\frac{2835}{4 \pi } & 0 & -\frac{2025 \sqrt{7}}{4 \pi } & 0 & 0 & 0 & 0 & 0 \\
 0 & \frac{225 \sqrt{3}}{2 \pi } & 0 & 0 & 0 & 0 & -\frac{405 \sqrt{7}}{2 \pi } & 0 & -\frac{405}{\pi } & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & \frac{945 \sqrt{\frac{3}{2}}}{2 \pi } & 0 & 0 & 0 & 0 & -\frac{2025 \sqrt{7}}{4 \pi } & 0 & -\frac{8505}{4 \pi } & 0 & 0 & 0 & 0 & 0 \\
 -\frac{18}{\pi } & 0 & 0 & \frac{315 \sqrt{5}}{2 \pi } & 0 & \frac{117 \sqrt{15}}{2 \pi } & 0 & 0 & 0 & 0 & -\frac{1134}{\pi } & 0 & -\frac{1215
\sqrt{5}}{2 \pi } & 0 & -\frac{81 \sqrt{35}}{\pi } \\
 0 & 0 & 0 & 0 & \frac{45 \sqrt{\frac{3}{2}}}{\pi } & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{405}{4 \pi } & 0 & -\frac{405 \sqrt{7}}{4 \pi } & 0 \\
 0 & 0 & 0 & \frac{405}{\pi } & 0 & \frac{135 \sqrt{3}}{\pi } & 0 & 0 & 0 & 0 & -\frac{1215 \sqrt{5}}{2 \pi } & 0 & -\frac{1620}{\pi } & 0 & -\frac{405
\sqrt{7}}{2 \pi } \\
 0 & 0 & 0 & 0 & \frac{45 \sqrt{\frac{21}{2}}}{\pi } & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{405 \sqrt{7}}{4 \pi } & 0 & -\frac{2835}{4 \pi } & 0 \\
 \frac{18 \sqrt{35}}{\pi } & 0 & 0 & \frac{45 \sqrt{7}}{2 \pi } & 0 & -\frac{45 \sqrt{21}}{2 \pi } & 0 & 0 & 0 & 0 & -\frac{81 \sqrt{35}}{\pi } &
0 & -\frac{405 \sqrt{7}}{2 \pi } & 0 & 0 \\
\end{array}
\right)\]

\[\left(
\begin{array}{ccccccccccccccc}
 0 & 0 & -\frac{20 \sqrt{15}}{\pi } & 0 & 0 & 0 & 0 & -\frac{9 \sqrt{70}}{\pi } & 0 & \frac{45 \sqrt{10}}{\pi } & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -\frac{75}{\pi } & 0 & 0 & 0 & 0 & 0 & 0 & \frac{225 \sqrt{\frac{3}{2}}}{2 \pi } & 0 & -\frac{315 \sqrt{\frac{21}{2}}}{2 \pi } &
0 \\
 -\frac{20 \sqrt{15}}{\pi } & 0 & 0 & \frac{5 \sqrt{3}}{\pi } & 0 & \frac{45}{\pi } & 0 & 0 & 0 & 0 & \frac{45 \sqrt{15}}{\pi } & 0 & -\frac{180
\sqrt{3}}{\pi } & 0 & -\frac{45 \sqrt{21}}{\pi } \\
 0 & 0 & \frac{5 \sqrt{3}}{\pi } & 0 & 0 & 0 & 0 & \frac{225 \sqrt{\frac{7}{2}}}{2 \pi } & 0 & -\frac{45}{2 \sqrt{2} \pi } & 0 & 0 & 0 & 0 & 0 \\
 0 & -\frac{75}{\pi } & 0 & 0 & 0 & 0 & \frac{45 \sqrt{21}}{\pi } & 0 & \frac{90 \sqrt{3}}{\pi } & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & \frac{45}{\pi } & 0 & 0 & 0 & 0 & \frac{315 \sqrt{\frac{21}{2}}}{2 \pi } & 0 & -\frac{135 \sqrt{\frac{3}{2}}}{2 \pi } & 0 & 0 & 0 & 0 &
0 \\
 0 & 0 & 0 & 0 & \frac{45 \sqrt{21}}{\pi } & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{405 \sqrt{\frac{7}{2}}}{2 \pi } & 0 & \frac{2835}{2 \sqrt{2} \pi } &
0 \\
 -\frac{9 \sqrt{70}}{\pi } & 0 & 0 & \frac{225 \sqrt{\frac{7}{2}}}{2 \pi } & 0 & \frac{315 \sqrt{\frac{21}{2}}}{2 \pi } & 0 & 0 & 0 & 0 & -\frac{243
\sqrt{\frac{35}{2}}}{2 \pi } & 0 & 0 & 0 & -\frac{2835}{2 \sqrt{2} \pi } \\
 0 & 0 & 0 & 0 & \frac{90 \sqrt{3}}{\pi } & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{405}{\sqrt{2} \pi } & 0 & 0 & 0 \\
 \frac{45 \sqrt{10}}{\pi } & 0 & 0 & -\frac{45}{2 \sqrt{2} \pi } & 0 & -\frac{135 \sqrt{\frac{3}{2}}}{2 \pi } & 0 & 0 & 0 & 0 & -\frac{405 \sqrt{\frac{5}{2}}}{2
\pi } & 0 & \frac{405 \sqrt{2}}{\pi } & 0 & \frac{405 \sqrt{\frac{7}{2}}}{2 \pi } \\
 0 & 0 & \frac{45 \sqrt{15}}{\pi } & 0 & 0 & 0 & 0 & -\frac{243 \sqrt{\frac{35}{2}}}{2 \pi } & 0 & -\frac{405 \sqrt{\frac{5}{2}}}{2 \pi } & 0 & 0
& 0 & 0 & 0 \\
 0 & \frac{225 \sqrt{\frac{3}{2}}}{2 \pi } & 0 & 0 & 0 & 0 & -\frac{405 \sqrt{\frac{7}{2}}}{2 \pi } & 0 & -\frac{405}{\sqrt{2} \pi } & 0 & 0 & 0
& 0 & 0 & 0 \\
 0 & 0 & -\frac{180 \sqrt{3}}{\pi } & 0 & 0 & 0 & 0 & 0 & 0 & \frac{405 \sqrt{2}}{\pi } & 0 & 0 & 0 & 0 & 0 \\
 0 & -\frac{315 \sqrt{\frac{21}{2}}}{2 \pi } & 0 & 0 & 0 & 0 & \frac{2835}{2 \sqrt{2} \pi } & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & -\frac{45 \sqrt{21}}{\pi } & 0 & 0 & 0 & 0 & -\frac{2835}{2 \sqrt{2} \pi } & 0 & \frac{405 \sqrt{\frac{7}{2}}}{2 \pi } & 0 & 0 & 0 & 0 &
0 \\
\end{array}
\right)\]

\[\left(
\begin{array}{ccccccccccccccc}
 0 & 0 & 0 & 0 & \frac{4 \sqrt{15}}{\pi } & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{9 \sqrt{10}}{\pi } & 0 & -\frac{9 \sqrt{70}}{\pi } & 0 \\
 0 & 0 & -\frac{45}{\pi } & 0 & 0 & 0 & 0 & \frac{225 \sqrt{\frac{21}{2}}}{2 \pi } & 0 & \frac{135 \sqrt{\frac{3}{2}}}{2 \pi } & 0 & 0 & 0 & 0 &
0 \\
 0 & -\frac{45}{\pi } & 0 & 0 & 0 & 0 & \frac{45 \sqrt{21}}{\pi } & 0 & \frac{180 \sqrt{3}}{\pi } & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -\frac{25 \sqrt{3}}{\pi } & 0 & 0 & 0 & 0 & 0 & 0 & \frac{225}{2 \sqrt{2} \pi } & 0 & \frac{225 \sqrt{\frac{7}{2}}}{2 \pi } & 0
\\
 \frac{4 \sqrt{15}}{\pi } & 0 & 0 & -\frac{25 \sqrt{3}}{\pi } & 0 & -\frac{75}{\pi } & 0 & 0 & 0 & 0 & \frac{27 \sqrt{15}}{\pi } & 0 & \frac{90 \sqrt{3}}{\pi
} & 0 & \frac{45 \sqrt{21}}{\pi } \\
 0 & 0 & 0 & 0 & -\frac{75}{\pi } & 0 & 0 & 0 & 0 & 0 & 0 & \frac{225 \sqrt{\frac{3}{2}}}{2 \pi } & 0 & \frac{225 \sqrt{\frac{21}{2}}}{2 \pi } &
0 \\
 0 & 0 & \frac{45 \sqrt{21}}{\pi } & 0 & 0 & 0 & 0 & -\frac{2835}{2 \sqrt{2} \pi } & 0 & -\frac{405 \sqrt{\frac{7}{2}}}{2 \pi } & 0 & 0 & 0 & 0 &
0 \\
 0 & \frac{225 \sqrt{\frac{21}{2}}}{2 \pi } & 0 & 0 & 0 & 0 & -\frac{2835}{2 \sqrt{2} \pi } & 0 & -\frac{405 \sqrt{\frac{7}{2}}}{\pi } & 0 & 0 &
0 & 0 & 0 & 0 \\
 0 & 0 & \frac{180 \sqrt{3}}{\pi } & 0 & 0 & 0 & 0 & -\frac{405 \sqrt{\frac{7}{2}}}{\pi } & 0 & -\frac{405 \sqrt{2}}{\pi } & 0 & 0 & 0 & 0 & 0 \\
 0 & \frac{135 \sqrt{\frac{3}{2}}}{2 \pi } & 0 & 0 & 0 & 0 & -\frac{405 \sqrt{\frac{7}{2}}}{2 \pi } & 0 & -\frac{405 \sqrt{2}}{\pi } & 0 & 0 & 0
& 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & \frac{27 \sqrt{15}}{\pi } & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{243 \sqrt{\frac{5}{2}}}{2 \pi } & 0 & -\frac{243 \sqrt{\frac{35}{2}}}{2
\pi } & 0 \\
 -\frac{9 \sqrt{10}}{\pi } & 0 & 0 & \frac{225}{2 \sqrt{2} \pi } & 0 & \frac{225 \sqrt{\frac{3}{2}}}{2 \pi } & 0 & 0 & 0 & 0 & -\frac{243 \sqrt{\frac{5}{2}}}{2
\pi } & 0 & -\frac{405}{\sqrt{2} \pi } & 0 & -\frac{405 \sqrt{\frac{7}{2}}}{2 \pi } \\
 0 & 0 & 0 & 0 & \frac{90 \sqrt{3}}{\pi } & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{405}{\sqrt{2} \pi } & 0 & -\frac{405 \sqrt{\frac{7}{2}}}{\pi } & 0 \\
 -\frac{9 \sqrt{70}}{\pi } & 0 & 0 & \frac{225 \sqrt{\frac{7}{2}}}{2 \pi } & 0 & \frac{225 \sqrt{\frac{21}{2}}}{2 \pi } & 0 & 0 & 0 & 0 & -\frac{243
\sqrt{\frac{35}{2}}}{2 \pi } & 0 & -\frac{405 \sqrt{\frac{7}{2}}}{\pi } & 0 & -\frac{2835}{2 \sqrt{2} \pi } \\
 0 & 0 & 0 & 0 & \frac{45 \sqrt{21}}{\pi } & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{405 \sqrt{\frac{7}{2}}}{2 \pi } & 0 & -\frac{2835}{2 \sqrt{2} \pi } &
0 \\
\end{array}
\right)\]

\[\left(
\begin{array}{ccccccccccccccc}
 -\frac{64}{\pi } & 0 & 0 & \frac{32 \sqrt{5}}{\pi } & 0 & -\frac{24 \sqrt{15}}{\pi } & 0 & 0 & 0 & 0 & -\frac{72}{\pi } & 0 & \frac{36 \sqrt{5}}{\pi
} & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & \frac{135 \sqrt{21}}{\pi } & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & \frac{30}{\pi } & 0 & 0 & 0 & 0 & \frac{45 \sqrt{\frac{21}{2}}}{\pi } & 0 & -\frac{45 \sqrt{\frac{3}{2}}}{\pi } & 0 & 0 & 0 & 0 & 0 \\
 \frac{32 \sqrt{5}}{\pi } & 0 & 0 & -\frac{80}{\pi } & 0 & \frac{60 \sqrt{3}}{\pi } & 0 & 0 & 0 & 0 & \frac{36 \sqrt{5}}{\pi } & 0 & -\frac{90}{\pi
} & 0 & 0 \\
 0 & 0 & 0 & 0 & -\frac{90}{\pi } & 0 & 0 & 0 & 0 & 0 & 0 & \frac{135 \sqrt{\frac{3}{2}}}{\pi } & 0 & \frac{45 \sqrt{\frac{21}{2}}}{\pi } & 0 \\
 -\frac{24 \sqrt{15}}{\pi } & 0 & 0 & \frac{60 \sqrt{3}}{\pi } & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{27 \sqrt{15}}{\pi } & 0 & 0 & 0 & \frac{135 \sqrt{21}}{\pi
} \\
 0 & \frac{135 \sqrt{21}}{\pi } & 0 & 0 & 0 & 0 & \frac{2835}{\pi } & 0 & -\frac{405 \sqrt{7}}{2 \pi } & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & \frac{45 \sqrt{\frac{21}{2}}}{\pi } & 0 & 0 & 0 & 0 & \frac{2835}{4 \pi } & 0 & -\frac{405 \sqrt{7}}{4 \pi } & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & -\frac{405 \sqrt{7}}{2 \pi } & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & -\frac{45 \sqrt{\frac{3}{2}}}{\pi } & 0 & 0 & 0 & 0 & -\frac{405 \sqrt{7}}{4 \pi } & 0 & \frac{405}{4 \pi } & 0 & 0 & 0 & 0 & 0 \\
 -\frac{72}{\pi } & 0 & 0 & \frac{36 \sqrt{5}}{\pi } & 0 & -\frac{27 \sqrt{15}}{\pi } & 0 & 0 & 0 & 0 & -\frac{81}{\pi } & 0 & \frac{81 \sqrt{5}}{2
\pi } & 0 & 0 \\
 0 & 0 & 0 & 0 & \frac{135 \sqrt{\frac{3}{2}}}{\pi } & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{1215}{4 \pi } & 0 & -\frac{405 \sqrt{7}}{4 \pi } & 0 \\
 \frac{36 \sqrt{5}}{\pi } & 0 & 0 & -\frac{90}{\pi } & 0 & 0 & 0 & 0 & 0 & 0 & \frac{81 \sqrt{5}}{2 \pi } & 0 & 0 & 0 & -\frac{405 \sqrt{7}}{2 \pi
} \\
 0 & 0 & 0 & 0 & \frac{45 \sqrt{\frac{21}{2}}}{\pi } & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{405 \sqrt{7}}{4 \pi } & 0 & \frac{2835}{4 \pi } & 0 \\
 0 & 0 & 0 & 0 & 0 & \frac{135 \sqrt{21}}{\pi } & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{405 \sqrt{7}}{2 \pi } & 0 & \frac{2835}{\pi } \\
\end{array}
\right)\]

\[\left(
\begin{array}{ccccccccccccccc}
 0 & -\frac{48 \sqrt{15}}{\pi } & 0 & 0 & 0 & 0 & 0 & 0 & \frac{72 \sqrt{5}}{\pi } & 0 & 0 & 0 & 0 & 0 & 0 \\
 -\frac{48 \sqrt{15}}{\pi } & 0 & 0 & \frac{120 \sqrt{3}}{\pi } & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{54 \sqrt{15}}{\pi } & 0 & 0 & 0 & -\frac{270 \sqrt{21}}{\pi
} \\
 0 & 0 & 0 & 0 & -\frac{120}{\pi } & 0 & 0 & 0 & 0 & 0 & 0 & \frac{90 \sqrt{6}}{\pi } & 0 & -\frac{45 \sqrt{42}}{\pi } & 0 \\
 0 & \frac{120 \sqrt{3}}{\pi } & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{180}{\pi } & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & -\frac{120}{\pi } & 0 & 0 & 0 & 0 & \frac{45 \sqrt{42}}{\pi } & 0 & \frac{90 \sqrt{6}}{\pi } & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & \frac{270 \sqrt{21}}{\pi } & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & \frac{270 \sqrt{21}}{\pi } & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{405 \sqrt{7}}{\pi } & 0 & 0 \\
 0 & 0 & 0 & 0 & \frac{45 \sqrt{42}}{\pi } & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{405 \sqrt{7}}{2 \pi } & 0 & 0 & 0 \\
 \frac{72 \sqrt{5}}{\pi } & 0 & 0 & -\frac{180}{\pi } & 0 & 0 & 0 & 0 & 0 & 0 & \frac{81 \sqrt{5}}{\pi } & 0 & 0 & 0 & \frac{405 \sqrt{7}}{\pi }
\\
 0 & 0 & 0 & 0 & \frac{90 \sqrt{6}}{\pi } & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{405}{\pi } & 0 & \frac{405 \sqrt{7}}{2 \pi } & 0 \\
 0 & -\frac{54 \sqrt{15}}{\pi } & 0 & 0 & 0 & 0 & 0 & 0 & \frac{81 \sqrt{5}}{\pi } & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & \frac{90 \sqrt{6}}{\pi } & 0 & 0 & 0 & 0 & -\frac{405 \sqrt{7}}{2 \pi } & 0 & -\frac{405}{\pi } & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & -\frac{405 \sqrt{7}}{\pi } & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & -\frac{45 \sqrt{42}}{\pi } & 0 & 0 & 0 & 0 & 0 & 0 & \frac{405 \sqrt{7}}{2 \pi } & 0 & 0 & 0 & 0 & 0 \\
 0 & -\frac{270 \sqrt{21}}{\pi } & 0 & 0 & 0 & 0 & 0 & 0 & \frac{405 \sqrt{7}}{\pi } & 0 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\right)\]

\[\left(
\begin{array}{ccccccccccccccc}
 -\frac{64}{\pi } & 0 & 0 & \frac{32 \sqrt{5}}{\pi } & 0 & \frac{24 \sqrt{15}}{\pi } & 0 & 0 & 0 & 0 & -\frac{72}{\pi } & 0 & -\frac{36 \sqrt{5}}{\pi
} & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & -\frac{135 \sqrt{21}}{\pi } & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & -\frac{90}{\pi } & 0 & 0 & 0 & 0 & -\frac{45 \sqrt{\frac{21}{2}}}{\pi } & 0 & \frac{135 \sqrt{\frac{3}{2}}}{\pi } & 0 & 0 & 0 & 0 & 0 \\
 \frac{32 \sqrt{5}}{\pi } & 0 & 0 & -\frac{80}{\pi } & 0 & -\frac{60 \sqrt{3}}{\pi } & 0 & 0 & 0 & 0 & \frac{36 \sqrt{5}}{\pi } & 0 & \frac{90}{\pi
} & 0 & 0 \\
 0 & 0 & 0 & 0 & \frac{30}{\pi } & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{45 \sqrt{\frac{3}{2}}}{\pi } & 0 & -\frac{45 \sqrt{\frac{21}{2}}}{\pi } & 0 \\
 \frac{24 \sqrt{15}}{\pi } & 0 & 0 & -\frac{60 \sqrt{3}}{\pi } & 0 & 0 & 0 & 0 & 0 & 0 & \frac{27 \sqrt{15}}{\pi } & 0 & 0 & 0 & -\frac{135 \sqrt{21}}{\pi
} \\
 0 & -\frac{135 \sqrt{21}}{\pi } & 0 & 0 & 0 & 0 & \frac{2835}{\pi } & 0 & \frac{405 \sqrt{7}}{2 \pi } & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & -\frac{45 \sqrt{\frac{21}{2}}}{\pi } & 0 & 0 & 0 & 0 & \frac{2835}{4 \pi } & 0 & \frac{405 \sqrt{7}}{4 \pi } & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & \frac{405 \sqrt{7}}{2 \pi } & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & \frac{135 \sqrt{\frac{3}{2}}}{\pi } & 0 & 0 & 0 & 0 & \frac{405 \sqrt{7}}{4 \pi } & 0 & -\frac{1215}{4 \pi } & 0 & 0 & 0 & 0 & 0 \\
 -\frac{72}{\pi } & 0 & 0 & \frac{36 \sqrt{5}}{\pi } & 0 & \frac{27 \sqrt{15}}{\pi } & 0 & 0 & 0 & 0 & -\frac{81}{\pi } & 0 & -\frac{81 \sqrt{5}}{2
\pi } & 0 & 0 \\
 0 & 0 & 0 & 0 & -\frac{45 \sqrt{\frac{3}{2}}}{\pi } & 0 & 0 & 0 & 0 & 0 & 0 & \frac{405}{4 \pi } & 0 & \frac{405 \sqrt{7}}{4 \pi } & 0 \\
 -\frac{36 \sqrt{5}}{\pi } & 0 & 0 & \frac{90}{\pi } & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{81 \sqrt{5}}{2 \pi } & 0 & 0 & 0 & \frac{405 \sqrt{7}}{2 \pi
} \\
 0 & 0 & 0 & 0 & -\frac{45 \sqrt{\frac{21}{2}}}{\pi } & 0 & 0 & 0 & 0 & 0 & 0 & \frac{405 \sqrt{7}}{4 \pi } & 0 & \frac{2835}{4 \pi } & 0 \\
 0 & 0 & 0 & 0 & 0 & -\frac{135 \sqrt{21}}{\pi } & 0 & 0 & 0 & 0 & 0 & 0 & \frac{405 \sqrt{7}}{2 \pi } & 0 & \frac{2835}{\pi } \\
\end{array}
\begin{array}{cccccccccc}
 \frac{756}{\pi } & 0 & 0 & 0 & 0 & \frac{54 \sqrt{21}}{\pi } & 0 & \frac{27 \sqrt{105}}{\pi } & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & \frac{405 \sqrt{7}}{2 \pi } & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & -\frac{810}{\pi } & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & \frac{405 \sqrt{7}}{2 \pi } & 0 & -\frac{405}{\pi } & 0 & 0 & 0 & 0 & 0 \\
 \frac{54 \sqrt{21}}{\pi } & 0 & 0 & 0 & 0 & -\frac{1944}{\pi } & 0 & \frac{648 \sqrt{5}}{\pi } & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & -\frac{2835}{\pi } & 0 & \frac{405 \sqrt{7}}{2 \pi } & 0 \\
 \frac{27 \sqrt{105}}{\pi } & 0 & 0 & 0 & 0 & \frac{648 \sqrt{5}}{\pi } & 0 & -\frac{810}{\pi } & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & \frac{405 \sqrt{7}}{2 \pi } & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\right)\]

\[\left(
\begin{array}{cccccccccc}
 0 & 0 & 0 & 0 & 0 & 0 & \frac{27 \sqrt{\frac{105}{2}}}{\pi } & 0 & \frac{189 \sqrt{\frac{15}{2}}}{\pi } & 0 \\
 0 & 0 & 0 & 0 & \frac{405 \sqrt{\frac{7}{2}}}{\pi } & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & -\frac{405 \sqrt{\frac{7}{2}}}{2 \pi } & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & -\frac{405 \sqrt{\frac{7}{2}}}{2 \pi } & 0 & -\frac{405}{2 \sqrt{2} \pi } & 0 & 0 & 0 & 0 & 0 \\
 0 & \frac{405 \sqrt{\frac{7}{2}}}{\pi } & 0 & -\frac{405}{2 \sqrt{2} \pi } & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & -\frac{81 \sqrt{10}}{\pi } & 0 & \frac{243 \sqrt{\frac{35}{2}}}{\pi } & 0 \\
 \frac{27 \sqrt{\frac{105}{2}}}{\pi } & 0 & 0 & 0 & 0 & -\frac{81 \sqrt{10}}{\pi } & 0 & -\frac{2025}{2 \sqrt{2} \pi } & 0 & \frac{405 \sqrt{\frac{7}{2}}}{\pi
} \\
 0 & 0 & 0 & 0 & 0 & 0 & -\frac{2025}{2 \sqrt{2} \pi } & 0 & -\frac{405 \sqrt{\frac{7}{2}}}{2 \pi } & 0 \\
 \frac{189 \sqrt{\frac{15}{2}}}{\pi } & 0 & 0 & 0 & 0 & \frac{243 \sqrt{\frac{35}{2}}}{\pi } & 0 & -\frac{405 \sqrt{\frac{7}{2}}}{2 \pi } & 0 & 0
\\
 0 & 0 & 0 & 0 & 0 & 0 & \frac{405 \sqrt{\frac{7}{2}}}{\pi } & 0 & 0 & 0 \\
\end{array}
\right)\]

\[\left(
\begin{array}{cccccccccc}
 0 & 0 & 0 & \frac{27 \sqrt{105}}{\pi } & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & \frac{405 \sqrt{7}}{2 \pi } & 0 & 0 & 0 \\
 \frac{27 \sqrt{105}}{\pi } & 0 & 0 & 0 & 0 & \frac{648 \sqrt{5}}{\pi } & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & -\frac{1215}{\pi } & 0 & -\frac{405 \sqrt{7}}{2 \pi } & 0 \\
 0 & 0 & 0 & \frac{648 \sqrt{5}}{\pi } & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & \frac{405 \sqrt{7}}{2 \pi } & 0 & -\frac{1215}{\pi } & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -\frac{405 \sqrt{7}}{2 \pi } & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\right)\]

\[\left(
\begin{array}{cccccccccc}
 0 & 0 & \frac{189 \sqrt{\frac{15}{2}}}{\pi } & 0 & \frac{27 \sqrt{\frac{105}{2}}}{\pi } & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & \frac{405 \sqrt{\frac{7}{2}}}{\pi } & 0 & 0 & 0 \\
 \frac{189 \sqrt{\frac{15}{2}}}{\pi } & 0 & 0 & 0 & 0 & \frac{243 \sqrt{\frac{35}{2}}}{\pi } & 0 & -\frac{405 \sqrt{\frac{7}{2}}}{2 \pi } & 0 & 0
\\
 0 & 0 & 0 & 0 & 0 & 0 & -\frac{2025}{2 \sqrt{2} \pi } & 0 & \frac{405 \sqrt{\frac{7}{2}}}{2 \pi } & 0 \\
 \frac{27 \sqrt{\frac{105}{2}}}{\pi } & 0 & 0 & 0 & 0 & -\frac{81 \sqrt{10}}{\pi } & 0 & \frac{405}{2 \sqrt{2} \pi } & 0 & -\frac{405 \sqrt{\frac{7}{2}}}{\pi
} \\
 0 & 0 & \frac{243 \sqrt{\frac{35}{2}}}{\pi } & 0 & -\frac{81 \sqrt{10}}{\pi } & 0 & 0 & 0 & 0 & 0 \\
 0 & \frac{405 \sqrt{\frac{7}{2}}}{\pi } & 0 & -\frac{2025}{2 \sqrt{2} \pi } & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & -\frac{405 \sqrt{\frac{7}{2}}}{2 \pi } & 0 & \frac{405}{2 \sqrt{2} \pi } & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & \frac{405 \sqrt{\frac{7}{2}}}{2 \pi } & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -\frac{405 \sqrt{\frac{7}{2}}}{\pi } & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\right)\]

\[\left(
\begin{array}{cccccccccc}
 0 & 0 & \frac{189 \sqrt{\frac{15}{2}}}{\pi } & 0 & -\frac{27 \sqrt{\frac{105}{2}}}{\pi } & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & \frac{405 \sqrt{\frac{7}{2}}}{\pi } & 0 & 0 & 0 \\
 \frac{189 \sqrt{\frac{15}{2}}}{\pi } & 0 & 0 & 0 & 0 & \frac{243 \sqrt{\frac{35}{2}}}{\pi } & 0 & \frac{405 \sqrt{\frac{7}{2}}}{2 \pi } & 0 & 0
\\
 0 & 0 & 0 & 0 & 0 & 0 & \frac{405}{2 \sqrt{2} \pi } & 0 & -\frac{405 \sqrt{\frac{7}{2}}}{2 \pi } & 0 \\
 -\frac{27 \sqrt{\frac{105}{2}}}{\pi } & 0 & 0 & 0 & 0 & \frac{81 \sqrt{10}}{\pi } & 0 & -\frac{2025}{2 \sqrt{2} \pi } & 0 & -\frac{405 \sqrt{\frac{7}{2}}}{\pi
} \\
 0 & 0 & \frac{243 \sqrt{\frac{35}{2}}}{\pi } & 0 & \frac{81 \sqrt{10}}{\pi } & 0 & 0 & 0 & 0 & 0 \\
 0 & \frac{405 \sqrt{\frac{7}{2}}}{\pi } & 0 & \frac{405}{2 \sqrt{2} \pi } & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & \frac{405 \sqrt{\frac{7}{2}}}{2 \pi } & 0 & -\frac{2025}{2 \sqrt{2} \pi } & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & -\frac{405 \sqrt{\frac{7}{2}}}{2 \pi } & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -\frac{405 \sqrt{\frac{7}{2}}}{\pi } & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\right)\]

\[\left(
\begin{array}{cccccccccc}
 \frac{756}{\pi } & 0 & 0 & 0 & 0 & \frac{54 \sqrt{21}}{\pi } & 0 & -\frac{27 \sqrt{105}}{\pi } & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -\frac{405 \sqrt{7}}{2 \pi } & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & -\frac{810}{\pi } & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & -\frac{405 \sqrt{7}}{2 \pi } & 0 & -\frac{2835}{\pi } & 0 & 0 & 0 & 0 & 0 \\
 \frac{54 \sqrt{21}}{\pi } & 0 & 0 & 0 & 0 & -\frac{1944}{\pi } & 0 & -\frac{648 \sqrt{5}}{\pi } & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & -\frac{405}{\pi } & 0 & -\frac{405 \sqrt{7}}{2 \pi } & 0 \\
 -\frac{27 \sqrt{105}}{\pi } & 0 & 0 & 0 & 0 & -\frac{648 \sqrt{5}}{\pi } & 0 & -\frac{810}{\pi } & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & -\frac{405 \sqrt{7}}{2 \pi } & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\right)\]

\[\left(
\begin{array}{cccccccccc}
 0 & 0 & 0 & 0 & 0 & 0 & \frac{27 \sqrt{\frac{105}{2}}}{\pi } & 0 & -\frac{189 \sqrt{\frac{15}{2}}}{\pi } & 0 \\
 0 & 0 & 0 & 0 & -\frac{405 \sqrt{\frac{7}{2}}}{\pi } & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & -\frac{405 \sqrt{\frac{7}{2}}}{2 \pi } & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & -\frac{405 \sqrt{\frac{7}{2}}}{2 \pi } & 0 & -\frac{2025}{2 \sqrt{2} \pi } & 0 & 0 & 0 & 0 & 0 \\
 0 & -\frac{405 \sqrt{\frac{7}{2}}}{\pi } & 0 & -\frac{2025}{2 \sqrt{2} \pi } & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & -\frac{81 \sqrt{10}}{\pi } & 0 & -\frac{243 \sqrt{\frac{35}{2}}}{\pi } & 0 \\
 \frac{27 \sqrt{\frac{105}{2}}}{\pi } & 0 & 0 & 0 & 0 & -\frac{81 \sqrt{10}}{\pi } & 0 & -\frac{405}{2 \sqrt{2} \pi } & 0 & -\frac{405 \sqrt{\frac{7}{2}}}{\pi
} \\
 0 & 0 & 0 & 0 & 0 & 0 & -\frac{405}{2 \sqrt{2} \pi } & 0 & -\frac{405 \sqrt{\frac{7}{2}}}{2 \pi } & 0 \\
 -\frac{189 \sqrt{\frac{15}{2}}}{\pi } & 0 & 0 & 0 & 0 & -\frac{243 \sqrt{\frac{35}{2}}}{\pi } & 0 & -\frac{405 \sqrt{\frac{7}{2}}}{2 \pi } & 0 &
0 \\
 0 & 0 & 0 & 0 & 0 & 0 & -\frac{405 \sqrt{\frac{7}{2}}}{\pi } & 0 & 0 & 0 \\
\end{array}
\right)\]

\[\left(
\begin{array}{cccccccccc}
 \frac{756}{\pi } & 0 & 0 & 0 & 0 & -\frac{27 \sqrt{21}}{2 \pi } & 0 & 0 & 0 & \frac{189 \sqrt{15}}{2 \pi } \\
 0 & 0 & 0 & \frac{405 \sqrt{7}}{2 \pi } & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & -\frac{2835}{4 \pi } & 0 & \frac{405 \sqrt{7}}{4 \pi } & 0 & 0 & 0 & 0 & 0 \\
 0 & \frac{405 \sqrt{7}}{2 \pi } & 0 & -\frac{405}{\pi } & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & \frac{405 \sqrt{7}}{4 \pi } & 0 & -\frac{405}{4 \pi } & 0 & 0 & 0 & 0 & 0 \\
 -\frac{27 \sqrt{21}}{2 \pi } & 0 & 0 & 0 & 0 & -\frac{1134}{\pi } & 0 & \frac{1215 \sqrt{5}}{2 \pi } & 0 & -\frac{81 \sqrt{35}}{\pi } \\
 0 & 0 & 0 & 0 & 0 & 0 & -\frac{8505}{4 \pi } & 0 & \frac{2025 \sqrt{7}}{4 \pi } & 0 \\
 0 & 0 & 0 & 0 & 0 & \frac{1215 \sqrt{5}}{2 \pi } & 0 & -\frac{1620}{\pi } & 0 & \frac{405 \sqrt{7}}{2 \pi } \\
 0 & 0 & 0 & 0 & 0 & 0 & \frac{2025 \sqrt{7}}{4 \pi } & 0 & -\frac{2835}{4 \pi } & 0 \\
 \frac{189 \sqrt{15}}{2 \pi } & 0 & 0 & 0 & 0 & -\frac{81 \sqrt{35}}{\pi } & 0 & \frac{405 \sqrt{7}}{2 \pi } & 0 & 0 \\
\end{array}
\right)\]

\[\left(
\begin{array}{cccccccccc}
 0 & \frac{189 \sqrt{15}}{2 \pi } & 0 & -\frac{27 \sqrt{105}}{2 \pi } & 0 & 0 & 0 & 0 & 0 & 0 \\
 \frac{189 \sqrt{15}}{2 \pi } & 0 & 0 & 0 & 0 & -\frac{81 \sqrt{35}}{\pi } & 0 & \frac{405 \sqrt{7}}{2 \pi } & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & \frac{405 \sqrt{7}}{\pi } & 0 & 0 & 0 \\
 -\frac{27 \sqrt{105}}{2 \pi } & 0 & 0 & 0 & 0 & \frac{567 \sqrt{5}}{2 \pi } & 0 & -\frac{1215}{2 \pi } & 0 & -\frac{405 \sqrt{7}}{2 \pi } \\
 0 & 0 & 0 & 0 & 0 & 0 & -\frac{405}{\pi } & 0 & 0 & 0 \\
 0 & -\frac{81 \sqrt{35}}{\pi } & 0 & \frac{567 \sqrt{5}}{2 \pi } & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & \frac{405 \sqrt{7}}{\pi } & 0 & -\frac{405}{\pi } & 0 & 0 & 0 & 0 & 0 \\
 0 & \frac{405 \sqrt{7}}{2 \pi } & 0 & -\frac{1215}{2 \pi } & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & -\frac{405 \sqrt{7}}{2 \pi } & 0 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\right)\]

\[\left(
\begin{array}{cccccccccc}
 \frac{378}{\pi } & 0 & 0 & 0 & 0 & -\frac{81 \sqrt{21}}{2 \pi } & 0 & \frac{27 \sqrt{105}}{\pi } & 0 & -\frac{189 \sqrt{15}}{2 \pi } \\
 0 & 0 & 0 & -\frac{405 \sqrt{7}}{2 \pi } & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & -\frac{2835}{4 \pi } & 0 & \frac{405 \sqrt{7}}{4 \pi } & 0 & 0 & 0 & 0 & 0 \\
 0 & -\frac{405 \sqrt{7}}{2 \pi } & 0 & -\frac{1215}{\pi } & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & \frac{405 \sqrt{7}}{4 \pi } & 0 & -\frac{405}{4 \pi } & 0 & 0 & 0 & 0 & 0 \\
 -\frac{81 \sqrt{21}}{2 \pi } & 0 & 0 & 0 & 0 & -\frac{162}{\pi } & 0 & \frac{81 \sqrt{5}}{2 \pi } & 0 & \frac{81 \sqrt{35}}{\pi } \\
 0 & 0 & 0 & 0 & 0 & 0 & -\frac{2025}{4 \pi } & 0 & -\frac{1215 \sqrt{7}}{4 \pi } & 0 \\
 \frac{27 \sqrt{105}}{\pi } & 0 & 0 & 0 & 0 & \frac{81 \sqrt{5}}{2 \pi } & 0 & 0 & 0 & -\frac{405 \sqrt{7}}{2 \pi } \\
 0 & 0 & 0 & 0 & 0 & 0 & -\frac{1215 \sqrt{7}}{4 \pi } & 0 & -\frac{2835}{4 \pi } & 0 \\
 -\frac{189 \sqrt{15}}{2 \pi } & 0 & 0 & 0 & 0 & \frac{81 \sqrt{35}}{\pi } & 0 & -\frac{405 \sqrt{7}}{2 \pi } & 0 & 0 \\
\end{array}
\right)\]

\[\left(
\begin{array}{cccccccccc}
 0 & -\frac{189 \sqrt{15}}{2 \pi } & 0 & -\frac{81 \sqrt{105}}{2 \pi } & 0 & 0 & 0 & 0 & 0 & 0 \\
 -\frac{189 \sqrt{15}}{2 \pi } & 0 & 0 & 0 & 0 & \frac{81 \sqrt{35}}{\pi } & 0 & \frac{405 \sqrt{7}}{2 \pi } & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & -\frac{405 \sqrt{7}}{2 \pi } & 0 & 0 & 0 \\
 -\frac{81 \sqrt{105}}{2 \pi } & 0 & 0 & 0 & 0 & -\frac{729 \sqrt{5}}{2 \pi } & 0 & \frac{1215}{2 \pi } & 0 & -\frac{405 \sqrt{7}}{2 \pi } \\
 0 & 0 & 0 & 0 & 0 & 0 & \frac{810}{\pi } & 0 & -\frac{405 \sqrt{7}}{2 \pi } & 0 \\
 0 & \frac{81 \sqrt{35}}{\pi } & 0 & -\frac{729 \sqrt{5}}{2 \pi } & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & -\frac{405 \sqrt{7}}{2 \pi } & 0 & \frac{810}{\pi } & 0 & 0 & 0 & 0 & 0 \\
 0 & \frac{405 \sqrt{7}}{2 \pi } & 0 & \frac{1215}{2 \pi } & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -\frac{405 \sqrt{7}}{2 \pi } & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & -\frac{405 \sqrt{7}}{2 \pi } & 0 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\right)\]

\[\left(
\begin{array}{cccccccccc}
 0 & 0 & -\frac{189 \sqrt{\frac{15}{2}}}{2 \pi } & 0 & \frac{27 \sqrt{\frac{105}{2}}}{2 \pi } & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & -\frac{405 \sqrt{\frac{7}{2}}}{2 \pi } & 0 & \frac{2835}{2 \sqrt{2} \pi } & 0 \\
 -\frac{189 \sqrt{\frac{15}{2}}}{2 \pi } & 0 & 0 & 0 & 0 & -\frac{243 \sqrt{\frac{35}{2}}}{2 \pi } & 0 & \frac{405 \sqrt{\frac{7}{2}}}{\pi } & 0
& -\frac{2835}{2 \sqrt{2} \pi } \\
 0 & 0 & 0 & 0 & 0 & 0 & \frac{405 \sqrt{2}}{\pi } & 0 & -\frac{405 \sqrt{\frac{7}{2}}}{\pi } & 0 \\
 \frac{27 \sqrt{\frac{105}{2}}}{2 \pi } & 0 & 0 & 0 & 0 & \frac{243 \sqrt{\frac{5}{2}}}{2 \pi } & 0 & -\frac{405}{\sqrt{2} \pi } & 0 & \frac{405
\sqrt{\frac{7}{2}}}{2 \pi } \\
 0 & 0 & -\frac{243 \sqrt{\frac{35}{2}}}{2 \pi } & 0 & \frac{243 \sqrt{\frac{5}{2}}}{2 \pi } & 0 & 0 & 0 & 0 & 0 \\
 0 & -\frac{405 \sqrt{\frac{7}{2}}}{2 \pi } & 0 & \frac{405 \sqrt{2}}{\pi } & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & \frac{405 \sqrt{\frac{7}{2}}}{\pi } & 0 & -\frac{405}{\sqrt{2} \pi } & 0 & 0 & 0 & 0 & 0 \\
 0 & \frac{2835}{2 \sqrt{2} \pi } & 0 & -\frac{405 \sqrt{\frac{7}{2}}}{\pi } & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & -\frac{2835}{2 \sqrt{2} \pi } & 0 & \frac{405 \sqrt{\frac{7}{2}}}{2 \pi } & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\right)\]

\[\left(
\begin{array}{cccccccccc}
 0 & 0 & 0 & 0 & 0 & -\frac{135 \sqrt{21}}{2 \pi } & 0 & \frac{27 \sqrt{105}}{\pi } & 0 & \frac{189 \sqrt{15}}{2 \pi } \\
 0 & 0 & 0 & -\frac{405 \sqrt{7}}{2 \pi } & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & -\frac{2835}{4 \pi } & 0 & -\frac{1215 \sqrt{7}}{4 \pi } & 0 & 0 & 0 & 0 & 0 \\
 0 & -\frac{405 \sqrt{7}}{2 \pi } & 0 & \frac{405}{\pi } & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & -\frac{1215 \sqrt{7}}{4 \pi } & 0 & \frac{2835}{4 \pi } & 0 & 0 & 0 & 0 & 0 \\
 -\frac{135 \sqrt{21}}{2 \pi } & 0 & 0 & 0 & 0 & \frac{810}{\pi } & 0 & \frac{81 \sqrt{5}}{2 \pi } & 0 & -\frac{81 \sqrt{35}}{\pi } \\
 0 & 0 & 0 & 0 & 0 & 0 & \frac{1215}{4 \pi } & 0 & \frac{405 \sqrt{7}}{4 \pi } & 0 \\
 \frac{27 \sqrt{105}}{\pi } & 0 & 0 & 0 & 0 & \frac{81 \sqrt{5}}{2 \pi } & 0 & -\frac{810}{\pi } & 0 & -\frac{405 \sqrt{7}}{2 \pi } \\
 0 & 0 & 0 & 0 & 0 & 0 & \frac{405 \sqrt{7}}{4 \pi } & 0 & -\frac{2835}{4 \pi } & 0 \\
 \frac{189 \sqrt{15}}{2 \pi } & 0 & 0 & 0 & 0 & -\frac{81 \sqrt{35}}{\pi } & 0 & -\frac{405 \sqrt{7}}{2 \pi } & 0 & 0 \\
\end{array}
\right)\]

\[\left(
\begin{array}{cccccccccc}
 0 & 0 & 0 & 0 & 0 & 0 & -\frac{81 \sqrt{\frac{105}{2}}}{2 \pi } & 0 & \frac{189 \sqrt{\frac{15}{2}}}{2 \pi } & 0 \\
 0 & 0 & -\frac{2835}{2 \sqrt{2} \pi } & 0 & \frac{405 \sqrt{\frac{7}{2}}}{2 \pi } & 0 & 0 & 0 & 0 & 0 \\
 0 & -\frac{2835}{2 \sqrt{2} \pi } & 0 & -\frac{405 \sqrt{\frac{7}{2}}}{2 \pi } & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & -\frac{405 \sqrt{\frac{7}{2}}}{2 \pi } & 0 & \frac{405}{2 \sqrt{2} \pi } & 0 & 0 & 0 & 0 & 0 \\
 0 & \frac{405 \sqrt{\frac{7}{2}}}{2 \pi } & 0 & \frac{405}{2 \sqrt{2} \pi } & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & \frac{81 \sqrt{\frac{5}{2}}}{2 \pi } & 0 & \frac{243 \sqrt{\frac{35}{2}}}{2 \pi } & 0 \\
 -\frac{81 \sqrt{\frac{105}{2}}}{2 \pi } & 0 & 0 & 0 & 0 & \frac{81 \sqrt{\frac{5}{2}}}{2 \pi } & 0 & -\frac{405}{2 \sqrt{2} \pi } & 0 & \frac{405
\sqrt{\frac{7}{2}}}{2 \pi } \\
 0 & 0 & 0 & 0 & 0 & 0 & -\frac{405}{2 \sqrt{2} \pi } & 0 & -\frac{405 \sqrt{\frac{7}{2}}}{2 \pi } & 0 \\
 \frac{189 \sqrt{\frac{15}{2}}}{2 \pi } & 0 & 0 & 0 & 0 & \frac{243 \sqrt{\frac{35}{2}}}{2 \pi } & 0 & -\frac{405 \sqrt{\frac{7}{2}}}{2 \pi } & 0
& -\frac{2835}{2 \sqrt{2} \pi } \\
 0 & 0 & 0 & 0 & 0 & 0 & \frac{405 \sqrt{\frac{7}{2}}}{2 \pi } & 0 & -\frac{2835}{2 \sqrt{2} \pi } & 0 \\
\end{array}
\right)\]

\[\left(
\begin{array}{cccccccccc}
 -\frac{756}{\pi } & 0 & 0 & 0 & 0 & -\frac{54 \sqrt{21}}{\pi } & 0 & \frac{27 \sqrt{105}}{\pi } & 0 & 0 \\
 0 & \frac{2835}{\pi } & 0 & -\frac{405 \sqrt{7}}{2 \pi } & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & \frac{2835}{4 \pi } & 0 & -\frac{405 \sqrt{7}}{4 \pi } & 0 & 0 & 0 & 0 & 0 \\
 0 & -\frac{405 \sqrt{7}}{2 \pi } & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & -\frac{405 \sqrt{7}}{4 \pi } & 0 & \frac{405}{4 \pi } & 0 & 0 & 0 & 0 & 0 \\
 -\frac{54 \sqrt{21}}{\pi } & 0 & 0 & 0 & 0 & -\frac{81}{\pi } & 0 & \frac{81 \sqrt{5}}{2 \pi } & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & -\frac{1215}{4 \pi } & 0 & -\frac{405 \sqrt{7}}{4 \pi } & 0 \\
 \frac{27 \sqrt{105}}{\pi } & 0 & 0 & 0 & 0 & \frac{81 \sqrt{5}}{2 \pi } & 0 & 0 & 0 & -\frac{405 \sqrt{7}}{2 \pi } \\
 0 & 0 & 0 & 0 & 0 & 0 & -\frac{405 \sqrt{7}}{4 \pi } & 0 & \frac{2835}{4 \pi } & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{405 \sqrt{7}}{2 \pi } & 0 & \frac{2835}{\pi } \\
\end{array}
